On the Steganographic Capacity of Selected Learning Models

Machine learning and deep learning models are potential vectors for various attack scenarios. For example, previous research has shown that malware can be hidden in deep learning models. Hiding information in a learning model can be viewed as a form of steganography. In this research, we consider the general question of the steganographic capacity of learning models. Specifically, for a wide range of models, we determine the number of low-order bits of the trained parameters that can be overwritten, without adversely affecting model performance. For each model considered, we graph the accuracy as a function of the number of low-order bits that have been overwritten, and for selected models, we also analyze the steganographic capacity of individual layers. The models that we test include the classic machine learning techniques of Linear Regression (LR) and Support Vector Machine (SVM); the popular general deep learning models of Multilayer Perceptron (MLP) and Convolutional Neural Network (CNN); the highly-successful Recurrent Neural Network (RNN) architecture of Long Short-Term Memory (LSTM); the pre-trained transfer learning-based models VGG16, DenseNet121, InceptionV3, and Xception; and, finally, an Auxiliary Classifier Generative Adversarial Network (ACGAN). In all cases, we find that a majority of the bits of each trained parameter can be overwritten before the accuracy degrades. Of the models tested, the steganographic capacity ranges from 7.04 KB for our LR experiments, to 44.74 MB for InceptionV3. We discuss the implications of our results and consider possible avenues for further research.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[xshift=-10pt,
        width  = 1.35*\textwidth,
        height = 12.5cm,
        ymin=0.0,ymax=45.0,
        ytick={0,5,10,15,20,25,30,35,40,45},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
%        xlabel = {Model},
        ylabel = {Total capacity (in MB)},
        axis y line*=left,
        symbolic x coords={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
        xticklabels={\kern 20pt LR,
        		\kern 20pt SVM,
		\kern 20pt MLP,
		\kern 20pt CNN,
		\kern 20pt LSTM,
		\kern 20pt VGG16,
		\kern 20pt DenseNet121,
		\kern 20pt InceptionV3,
		\kern 20pt Xception,
		\kern 20pt ACGAN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
%       		rotate=60,
%		font=\small,
		scale=0.85,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								  % font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.05,
%        legend cell align=left,
%        legend style={
%%                at={(1,1.05)},
%                legend pos = north west,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.86,0.02)},
%%                anchor=south,
%%                column sep=1ex
%        },
]
\addplot [fill=red,opacity=1.00]
coordinates {
(LR,0.00736)
(SVM,0.09012)
(MLP,0.0811)
(CNN,3.72)
(LSTM,3.36)
(VGG16,36.80)
(DenseNet121,1.75)
(InceptionV3,6.59)
(Xception,0.08544)
(ACGAN,0.29507)
}; \label{bar_plot}
\end{axis}
%
%
%
\begin{axis}[xshift=10pt,
        width  = 1.35*\textwidth,
        height = 12.5cm,
        ymin=0,ymax=32,
        ytick={0,4,8,12,16,20,24,28,32},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
%        xlabel = {Model},
        ylabel = {Per weight capacity (in bits)},
        axis y line*=right,
        symbolic x coords={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
        xticklabels={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        xtick=\empty,
        xticklabel=\empty,
        x tick label style={
%       		rotate=60,
%		font=\small,
		scale=0.85,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								  % font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.05,
        legend cell align=left,
        legend style={
                at={(0.99,0.98)},
%                legend pos = north west,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.86,0.02)},
%                anchor=south,
%                column sep=1ex
        },
]
\addlegendimage{/pgfplots/refstyle=bar_plot,very thick}\addlegendentry{Total}
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR,22)
(SVM,27)
(MLP,19)
(CNN,20)
(LSTM,24)
(VGG16,20)
(DenseNet121,20)
(InceptionV3,25)
(Xception,20)
(ACGAN,20)
}; \addlegendentry{Per weight}
\end{axis}
\end{tikzpicture}


==> figures/barTotal.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.4}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 12.5cm,
        ymin=0.0,ymax=8.0,
        ytick={0,1,2,3,4,5,6,7},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=26.0pt,
%        ymajorgrids = true,
%        xlabel = {Model},
        ylabel = {Total capacity (in MB)},
%        axis y line*=left,
        symbolic x coords={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
        xticklabels={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
       		rotate=60,
%		font=\small,
		scale=0.85,
		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								  % font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
%        legend cell align=left,
%        legend style={
%%                at={(1,1.05)},
%                legend pos = north west,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.86,0.02)},
%%                anchor=south,
%%                column sep=1ex
%        },
]
\addplot [fill=red,opacity=1.00]
coordinates {
(LR,0.00736)
(SVM,0.09012)
(MLP,0.0811)
(CNN,3.72)
(LSTM,3.36)
(VGG16,0.013847)
(DenseNet121,1.75)
(InceptionV3,6.59)
(Xception,0.08544)
(ACGAN,0.29507)
}; 
\end{axis}
\end{tikzpicture}


==> figures/barWeight.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.4}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 12.5cm,
        ymin=0,ymax=32,
        ytick={0,4,8,12,16,20,24,28,32},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=26.0pt,
%        ymajorgrids = true,
%        xlabel = {Model},
        ylabel = {Per weight capacity (in bits)},
%        axis y line*=right,
        symbolic x coords={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
        xticklabels={LR,SVM,MLP,CNN,LSTM,VGG16,DenseNet121,InceptionV3,Xception,ACGAN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
%        xtick=\empty,
%        xticklabel=\empty,
        x tick label style={
       		rotate=60,
%		font=\small,
		scale=0.85,
		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
        								   %anchor=west,
								  % font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend style={
                at={(0.99,0.98)},
%                legend pos = north west,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.86,0.02)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(LR,22)
(SVM,27)
(MLP,19)
(CNN,20)
(LSTM,24)
(VGG16,21)
(DenseNet121,20)
(InceptionV3,25)
(Xception,20)
(ACGAN,20)
};
\end{axis}
\end{tikzpicture}


==> figures/cnn_all.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.8925)
(17,0.8925)
(18,0.8944)
(19,0.8944)
(20,0.8951)
(21,0.8782)
(22,0.8639)
(23,0.5266)
(24,0.2799)
(25,0.1649)
(26,0.1032)
(27,0.1474)
(28,0.1649)
(29,0.0961)
(30,0.0799)
(31,0.0799)
(32,0.0799)
}; \label{cnn_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1$"),align=right},
		   ytick={0,1,2,3,4,5,6,7},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=7,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=cnn_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1, 0.18620925)
(2, 0.3724185)
(3, 0.55862775)
(4, 0.744837)
(5, 0.93104625)
(6, 1.1172555)
(7, 1.30346475)
(8, 1.489674)
(9, 1.67588325)
(10, 1.8620925)
(11, 2.04830175)
(12, 2.234511)
(13, 2.42072025)
(14, 2.6069295)
(15, 2.79313875)
(16, 2.979348)
(17, 3.16555725)
(18, 3.3517665)
(19, 3.53797575)
(20, 3.724185)
(21, 3.91039425)
(22, 4.0966035)
(23, 4.28281275)
(24, 4.469022)
(25, 4.65523125)
(26, 4.8414405)
(27, 5.02764975)
(28, 5.213859)
(29, 5.40006825)
(30, 5.5862775)
(31, 5.77248675)
(32, 5.958696)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/cnn_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9431
1 0 0.0
2 0 0.0244
3 0 0.0
4 0 0.0244
5 0 0.0
6 0 0.0
7 0 0.0081
8 0 0.0
9 0 0.0
0 1 0.0211
1 1 0.9648
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.007
6 1 0.007
7 1 0.0
8 1 0.0
9 1 0.0
0 2 0.0
1 2 0.0
2 2 0.8991
3 2 0.0183
4 2 0.0183
5 2 0.0
6 2 0.0
7 2 0.0275
8 2 0.0
9 2 0.0367
0 3 0.0066
1 3 0.0066
2 3 0.0132
3 3 0.9013
4 3 0.0197
5 3 0.0
6 3 0.0
7 3 0.0132
8 3 0.0
9 3 0.0395
0 4 0.0
1 4 0.0064
2 4 0.0
3 4 0.0064
4 4 0.9299
5 4 0.0064
6 4 0.0
7 4 0.0255
8 4 0.0
9 4 0.0255
0 5 0.0
1 5 0.0
2 5 0.0074
3 5 0.0074
4 5 0.0296
5 5 0.8963
6 5 0.0148
7 5 0.0296
8 5 0.0
9 5 0.0148
0 6 0.0
1 6 0.0
2 6 0.018
3 6 0.0
4 6 0.027
5 6 0.0
6 6 0.4955
7 6 0.3874
8 6 0.0721
9 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0037
3 7 0.0037
4 7 0.0409
5 7 0.0074
6 7 0.052
7 7 0.8364
8 7 0.052
9 7 0.0037
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.027
8 8 0.973
9 8 0.0
0 9 0.0
1 9 0.0
2 9 0.026
3 9 0.0
4 9 0.013
5 9 0.0
6 9 0.0
7 9 0.026
8 9 0.0
9 9 0.9351
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/cnn_internal.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.8825)
(17,0.8825)
(18,0.8844)
(19,0.8851)
(20,0.8864)
(21,0.8630)
(22,0.7903)
(23,0.6206)
(24,0.2169)
(25,0.1474)
(26,0.1468)
(27,0.0981)
(28,0.1078)
(29,0.0695)
(30,0.0799)
(31,0.0799)
(32,0.0799)
}; \label{cnn_int_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1$"),align=right},
		   ytick={0,1,2,3,4,5,6,7},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=7,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=cnn_int_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1, 0.185568)
(2, 0.371136)
(3, 0.556704)
(4, 0.742272)
(5, 0.92784)
(6, 1.113408)
(7, 1.298976)
(8, 1.484544)
(9, 1.670112)
(10, 1.85568)
(11, 2.041248)
(12, 2.226816)
(13, 2.412384)
(14, 2.597952)
(15, 2.78352)
(16, 2.969088)
(17, 3.154656)
(18, 3.340224)
(19, 3.525792)
(20, 3.71136)
(21, 3.896928)
(22, 4.082496)
(23, 4.268064)
(24, 4.453632)
(25, 4.6392)
(26, 4.824768)
(27, 5.010336)
(28, 5.195904)
(29, 5.381472)
(30, 5.56704)
(31, 5.752608)
(32, 5.938176)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}

==> figures/cnn_output.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.8825)
(18,0.8825)
(19,0.8831)
(20,0.8838)
(21,0.8857)
(22,0.8851)
(23,0.8792)
(24,0.8695)
(25,0.8571)
(26,0.7422)
(27,0.5760)
(28,0.5448)
(29,0.3526)
(30,0.0799)
(31,0.0799)
(32,0.0799)
}; \label{cnn_out_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,5,10,15,20,25},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=25,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=cnn_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1, 0.64125)
(2, 1.2825)
(3, 1.92375)
(4, 2.565)
(5, 3.20625)
(6, 3.8475)
(7, 4.48875)
(8, 5.13)
(9, 5.77125)
(10, 6.4125)
(11, 7.05375)
(12, 7.695)
(13, 8.33625)
(14, 8.9775)
(15, 9.61875)
(16, 10.26)
(17, 10.90125)
(18, 11.5425)
(19, 12.18375)
(20, 12.825)
(21, 13.46625)
(22, 14.1075)
(23, 14.74875)
(24, 15.39)
(25, 16.03125)
(26, 16.6725)
(27, 17.31375)
(28, 17.955)
(29, 18.59625)
(30, 19.2375)
(31, 19.87875)
(32, 20.52)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/cnn_test_valid.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.75\textwidth,
		   height=0.6\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%                    enlargelimits=true,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
                    xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos = south west,
%                    legend cell align=left,
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(1,0.447)
(2,0.64033)
(3,0.7292)
(4,0.77184)
(5,0.802866)
(6,0.82061)
(7,0.83885)
(8,0.84846)
(9,0.85888)
(10,0.86304)
(11,0.8687403202056885)
(12,0.877697229385376)
(13,0.8820942640304565)
(14,0.8867356181144714)
(15,0.8876312971115112)
}; \label{plot_one}
\addplot[color=red,very thick, no marks] coordinates {
(1,0.533550500869751)
(2,0.6110749244689941)
(3,0.7302931547164917)
(4,0.7517915368080139)
(5,0.7778501510620117)
(6,0.8058632016181946)
(7,0.8188924789428711)
(8,0.8026058673858643)
(9,0.8436481952667236)
(10,0.8442996740341187)
(11,0.8449511528015137)
(12,0.8657980561256409)
(13,0.8775244355201721)
(14,0.8651465773582458)
(15,0.8657980561256409)
};  \label{plot_two}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.75\textwidth,
		   height=0.6\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd,
			text width=width("$1.00$"),align=right},
		   ytick={0,0.3,0.6,0.9,1.2,1.5},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=1.5,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Loss},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west,
                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Test accuracy}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Validation accuracy}
\addplot[color=blue,very thick,dashed,no marks] coordinates {
(1,1.5330978631973267)
(2,1.0404577255249023)
(3,0.7971762418746948)
(4,0.6767816543579102)
(5,0.5929819345474243)
(6,0.5357050895690918)
(7,0.49224793910980225)
(8,0.4561719000339508)
(9,0.42681485414505005)
(10,0.4184682369232178)
(11,0.3977213501930237)
(12,0.3704172372817993)
(13,0.359586626291275)
(14,0.3458469808101654)
(15,0.33377090096473694)
}; \addlegendentry{Test loss}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(1,1.3761992454528809)
(2,1.126556396484375)
(3,0.8584499955177307)
(4,0.8390610814094543)
(5,0.7688199281692505)
(6,0.5821957588195801)
(7,0.6299012899398804)
(8,0.703173816204071)
(9,0.5415628552436829)
(10,0.5142856240272522)
(11,0.48096081614494324)
(12,0.4272395670413971)
(13,0.4063633680343628)
(14,0.473316490650177)
(15,0.5175650715827942)
}; \addlegendentry{Validation loss}
\end{axis}
\end{tikzpicture}


==> figures/conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{VBinject},
\texttt{Winwebsec},
\texttt{Renos},
\texttt{OnLineGames},
\texttt{BHO},
\texttt{Startpage},
\texttt{Adload},
\texttt{VB},
\texttt{Vobfus},
\texttt{Ceeinject}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{VBinject},
\texttt{Winwebsec},
\texttt{Renos},
\texttt{OnLineGames},
\texttt{BHO},
\texttt{Startpage},
\texttt{Adload},
\texttt{VB},
\texttt{Vobfus},
\texttt{Ceeinject}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.8
1 0 0.0
2 0 0.2
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
0 1 0.0
1 1 0.95
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.05
7 1 0.0
8 1 0.0
9 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 1.0
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
0 4 0.0
1 4 0.0
2 4 0.0
3 4 0.0
4 4 1.0
5 4 0.0
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 1.0
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 1.0
7 6 0.0
8 6 0.0
9 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 1.0
8 7 0.0
9 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 1.0
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confACGAN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9609375
1 0 0.0
2 0 0.0
3 0 0.0078125
4 0 0.0
5 0 0.0078125
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0234375
0 1 0.007936507936507936
1 1 0.9761904761904762
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.015873015873015872
8 1 0.0
9 1 0.0
0 2 0.0
1 2 0.02727272727272727
2 2 0.7909090909090909
3 2 0.00909090909090909
4 2 0.0
5 2 0.01818181818181818
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.15454545454545454
0 3 0.01282051282051282
1 3 0.019230769230769232
2 3 0.00641025641025641
3 3 0.9294871794871795
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.03205128205128205
0 4 0.013245033112582783
1 4 0.12582781456953643
2 4 0.0
3 4 0.013245033112582783
4 4 0.7284768211920529
5 4 0.006622516556291392
6 4 0.0
7 4 0.006622516556291392
8 4 0.0
9 4 0.10596026490066227
0 5 0.007462686567164178
1 5 0.029850746268656712
2 5 0.0
3 5 0.0
4 5 0.014925373134328356
5 5 0.8805970149253731
6 5 0.0
7 5 0.014925373134328356
8 5 0.0
9 5 0.05223880597014925
0 6 0.0
1 6 0.02752293577981652
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.3577981651376147
7 6 0.5963302752293578
8 6 0.01834862385321101
9 6 0.0
0 7 0.0
1 7 0.014234875444839857
2 7 0.0
3 7 0.0035587188612099642
4 7 0.0
5 7 0.0035587188612099642
6 7 0.028469750889679714
7 7 0.9181494661921709
8 7 0.010676156583629894
9 7 0.021352313167259787
0 8 0.0
1 8 0.010526315789473684
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.06315789473684211
8 8 0.9157894736842106
9 8 0.010526315789473684
0 9 0.00425531914893617
1 9 0.00425531914893617
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.0
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.9914893617021276
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confDense.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9918
1 0 0.0082
2 0 0.00
3 0 0.00
4 0 0.00
5 0 0.00
6 0 0.00
7 0 0.00
8 0 0.00
9 0 0.00
0 1 0.00
1 1 0.9787
2 1 0.0071
3 1 0.00
4 1 0.0035
5 1 0.0
6 1 0.0035
7 1 0.0035
8 1 0.0035
9 1 0.0
0 2 0.0 
1 2 0.0
2 2 0.9537
3 2 0.0046 
4 2 0.0046 
5 2 0.0093
6 2 0.0
7 2 0.0231
8 2 0.0
9 2 0.0046
0 3 0.0033
1 3 0.0033
2 3 0.0331
3 3 0.8709
4 3 0
5 3 0.0066
6 3 0.0099
7 3 0.0430
8 3 0
9 3 0.0298
0 4 0
1 4 0.0096
2 4 0.0096
3 4 0.0032
4 4 0.8818
5 4 0.0128
6 4 0.0096
7 4 0.0447
8 4 0.0032
9 4 0.0256
0 5 0.0074
1 5 0.0409
2 5 0.0074
3 5 0.0186
4 5 0.0112
5 5 0.8290
6 5 0.0112
7 5 0.0483
8 5 0
9 5 0.0260
0 6 0.0045
1 6 0.0045
2 6 0.0315
3 6 0.0405
4 6 0.0045
5 6 0.0135
6 6 0.4640
7 6 0.3243
8 6 0.0360
9 6 0.0766
0 7 0.0074
1 7 0.0056
2 7 0.0205
3 7 0.0056
4 7 0.0074
5 7 0.0074
6 7 0.0317
7 7 0.8529
8 7 0.0168
9 7 0.0447
0 8 0
1 8 0
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0.0045
8 8 0.9910
9 8 0.0045
0 9 0
1 9 0 
2 9 0.0043
3 9 0
4 9 0.0109
5 9 0
6 9 0.0087
7 9 0.0174
8 9 0
9 9 0.96


         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confInceptionv3.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9673
1 0 0.0000
2 0 0.0041
3 0 0.0000
4 0 0.0122
5 0 0.0122
6 0 0.0000
7 0 0.0041
8 0 0.0000
9 0 0.0000
0 1 0.0106
1 1 0.9504
2 1 0.0000
3 1 0.0000
4 1 0.0106
5 1 0.0071
6 1 0.0000
7 1 0.0106
8 1 0.0000
9 1 0.0106
0 2 0.0000
1 2 0.0000
2 2 0.8065
3 2 0.0092
4 2 0.0230
5 2 0.0092
6 2 0.0045
7 2 0.0276
8 2 0.0046
9 2 0.1152
0 3 0.0000
1 3 0.0000
2 3 0.0066
3 3 0.9238
4 3 0.0099
5 3 0.0000
6 3 0.0066
7 3 0.0298
8 3 0.0000
9 3 0.0232
0 4 0.0000
1 4 0.0000
2 4 0.0032
3 4 0.0032
4 4 0.0159
5 4 0.9395
6 4 0.0064
7 4 0.0032
8 4 0.0096
9 4 0.0191
0 5 0.0000
1 5 0.0000
2 5 0.0037
3 5 0.0074
4 5 0.0037
5 5 0.9294
6 5 0.0074
7 5 0.0335
8 5 0.0037
9 5 0.0112
0 6 0.0000
1 6 0.0000
2 6 0.0045
3 6 0.0135
4 6 0.0090
5 6 0.0045
6 6 0.5991
7 6 0.3243
8 6 0.0360
9 6 0.0090
0 7 0.0000
1 7 0.0019
2 7 0.0019
3 7 0.0019
4 7 0.0074
5 7 0.0019
6 7 0.0316
7 7 0.9108
8 7 0.0316
9 7 0.0112
0 8 0.0000
1 8 0.0000
2 8 0.0045
3 8 0.0045
4 8 0.0045
5 8 0.0000
6 8 0.0045
7 8 0.0460
8 8 0.9459
9 8 0.0000
0 9 0.0000
1 9 0.0000
2 9 0.0065
3 9 0.0152
4 9 0.0108
5 9 0.0004
6 9 0.0000
7 9 0.0195
8 9 0.0000
9 9 0.9436


         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confLSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec},
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec},
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9700
1 0 0.0000
2 0 0.0000
3 0 0.0000
4 0 0.0086
5 0 0.0000
6 0 0.0043
7 0 0.0000
8 0 0.0000
9 0 0.0172
0 1 0.0033
1 1 0.9046
2 1 0.0000
3 1 0.0033
4 1 0.0625
5 1 0.0000
6 1 0.0000
7 1 0.0099
8 1 0.0000
9 1 0.0164
0 2 0.0000
1 2 0.0097
2 2 0.7198
3 2 0.0242
4 2 0.0242
5 2 0.0048
6 2 0.0000
7 2 0.0145
8 2 0.0097
9 2 0.1932
0 3 0.0000
1 3 0.0000
2 3 0.0438
3 3 0.8215
4 3 0.0505
5 3 0.0034
6 3 0.0000
7 3 0.0000
8 3 0.0034
9 3 0.0774
0 4 0.0068
1 4 0.0034
2 4 0.0205
3 4 0.0137
4 4 0.8219
5 4 0.0034
6 4 0.0034
7 4 0.0582
8 4 0.0034
9 4 0.0651
0 5 0.0109
1 5 0.0109
2 5 0.0036
3 5 0.0073
4 5 0.1091
5 5 0.7891
6 5 0.0036
7 5 0.0073
8 5 0.0109
9 5 0.0473
0 6 0.0000
1 6 0.0138
2 6 0.0229
3 6 0.0000
4 6 0.0092
5 6 0.0000
6 6 0.2110
7 6 0.5183
8 6 0.2156
9 6 0.0092
0 7 0.0000
1 7 0.0000
2 7 0.0145
3 7 0.0018
4 7 0.0073
5 7 0.0000
6 7 0.0436
7 7 0.7600
8 7 0.1618
9 7 0.0109
0 8 0.0000
1 8 0.0000
2 8 0.0000
3 8 0.0000
4 8 0.0044
5 8 0.0000
6 8 0.0000
7 8 0.1903
8 8 0.8053
9 8 0.0000
0 9 0.0068
1 9 0.0000
2 9 0.0046
3 9 0.0297
4 9 0.0160
5 9 0.0046
6 9 0.0000
7 9 0.0251
8 9 0.0000
9 9 0.9132

         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confSVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
        \texttt{Adload},
        \texttt{BHO},
        \texttt{Ceeinject},
        \texttt{OnLineGames},
        \texttt{Renos},
        \texttt{Startpage},
        \texttt{VB},
        \texttt{VBinject},
        \texttt{Vobfus},
        \texttt{Winwebsec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.8264
1 0 0.0636
2 0 0.0122
3 0 0.0061
4 0 0.0122
5 0 0.0147
6 0 0.0037
7 0 0.0403
8 0 0.0086
9 0 0.0122
0 1 0.0551
1 1 0.8743
2 1 0.0184
3 1 0.0127
4 1 0.0000
5 1 0.0141
6 1 0.0014
7 1 0.0217
8 1 0.0028
9 1 0.0085
0 2 0.0291
1 2 0.0067
2 2 0.9441
3 2 0.0000
4 2 0.0000
5 2 0.0045
6 2 0.0022
7 2 0.0089
8 2 0.0022
9 2 0.0022
0 3 0.0373
1 3 0.0070
2 3 0.0093
3 3 0.9231
4 3 0.0047
5 3 0.0093
6 3 0.0023
7 3 0.0047
8 3 0.0000
9 3 0.0023
0 4 0.0121
1 4 0.0000
2 4 0.0000
3 4 0.0000
4 4 0.9831
5 4 0.0000
6 4 0.0048
7 4 0.0000
8 4 0.0000
9 4 0.0000
0 5 0.0472
1 5 0.0071
2 5 0.0000
3 5 0.0047
4 5 0.0071
5 5 0.9222
6 5 0.0047
7 5 0.0071
8 5 0.0000
9 5 0.0000
0 6 0.0000
1 6 0.0000
2 6 0.0000
3 6 0.0000
4 6 0.0082
5 6 0.0055
6 6 0.9863
7 6 0.0000
8 6 0.0000
9 6 0.0000
0 7 0.2974
1 7 0.0117
2 7 0.0117
3 7 0.0029
4 7 0.0000
5 7 0.0379
6 7 0.0000
7 7 0.6210
8 7 0.0117
9 7 0.0058
0 8 0.0175
1 8 0.0029
2 8 0.0000
3 8 0.0000
4 8 0.0000
5 8 0.0000
6 8 0.0000
7 8 0.0117
8 8 0.9678
9 8 0.0000
0 9 0.0472
1 9 0.0220
2 9 0.0157
3 9 0.0189
4 9 0.0031
5 9 0.0126
6 9 0.0094
7 9 0.0063
8 9 0.0031
9 9 0.8616

         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confVGG.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=4,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9565217391304348
1 0 0.021739130434782608
2 0 0.021739130434782608
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
0 1 0.0
1 1 1.0
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.0
8 1 0.0
9 1 0.0
0 2 0.0
1 2 0.0
2 2 0.9111111111111111
3 2 0.0
4 2 0.022222222222222223
5 2 0.0
6 2 0.022222222222222223
7 2 0.044444444444444446
8 2 0.0
9 2 0.0
0 3 0.0
1 3 0.0
2 3 0.027777777777777776
3 3 0.9444444444444444
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.027777777777777776
8 3 0.0
9 3 0.0
0 4 0.0
1 4 0.0
2 4 0.01694915254237288
3 4 0.0
4 4 0.9830508474576272
5 4 0.0
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.9423076923076923
6 5 0.0
7 5 0.038461538461538464
8 5 0.0
9 5 0.019230769230769232
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.023809523809523808
6 6 0.8333333333333335
7 6 0.14285714285714285
8 6 0.0
9 6 0.0
0 7 0.0
1 7 0.0
2 7 0.008928571428571428
3 7 0.008928571428571428
4 7 0.008928571428571428
5 7 0.008928571428571428
6 7 0.15178571428571427
7 7 0.7678571428571429
8 7 0.0
9 7 0.044642857142857144
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.9787234042553191
9 8 0.02127659574468085
0 9 0.0
1 9 0.012048192771084338
2 9 0.0
3 9 0.0
4 9 0.024096385542168676
5 9 0.0
6 9 0.0
7 9 0.024096385542168676
8 9 0.0
9 9 0.9397590361445783

         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/confXcept.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBinject},
\texttt{Vobfus},
\texttt{Winwebsec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBinject},
\texttt{Vobfus},
\texttt{Winwebsec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0000,
        point meta max=1.0000,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=4,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9892
1 0 0.0108
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
0 1 0.0
1 1 0.9901
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0050
6 1 0.0
7 1 0.0050
8 1 0.0
9 1 0.0
0 2 0.0
1 2 0.0065
2 2 0.9416
3 2 0.0
4 2 0.0065
5 2 0.0130
6 2 0.0065
7 2 0.0
8 2 0.0
9 2 0.0260
0 3 0.0
1 3 0.0
2 3 0.0606
3 3 0.8131
4 3 0.0152
5 3 0.0202
6 3 0.0101
7 3 0.0202
8 3 0.0
9 3 0.0606
0 4 0.0
1 4 0.0049
2 4 0.0
3 4 0.0
4 4 0.8916
5 4 0.0394
6 4 0.0
7 4 0.0394
8 4 0.0
9 4 0.0246
0 5 0.0229
1 5 0.0229
2 5 0.0114
3 5 0.0
4 5 0.0686
5 5 0.7886
6 5 0.0114
7 5 0.0457
8 5 0.0
9 5 0.0286
0 6 0.0
1 6 0.0070
2 6 0.0280
3 6 0.0070
4 6 0.0210
5 6 0.0210
6 6 0.5734
7 6 0.1888
8 6 0.0350
9 6 0.1189
0 7 0.0
1 7 0.0058
2 7 0.0232
3 7 0.0116
4 7 0.0261
5 7 0.0116
6 7 0.0986
7 7 0.7304
8 7 0.0116
9 7 0.0812
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.9932
9 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0062
3 9 0.0031
4 9 0.0123
5 9 0.0031
6 9 0.0
7 9 0.0247
8 9 0.0
9 9 0.9506
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/densenet_all.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.8963)
(1, 0.8843)
(2, 0.8843)
(3, 0.8846)
(4, 0.8696)
(5, 0.8862)
(6, 0.8875)
(7, 0.8852)
(8, 0.8849)
(9, 0.8856)
(10, 0.8846)
(11, 0.8878)
(12, 0.8859)
(13, 0.8829)
(14, 0.882)
(15, 0.8826)
(16, 0.8832)
(17, 0.8911)
(18, 0.8843)
(19, 0.8826)
(20, 0.8807)
(21, 0.8689)
(22, 0.8556)
(23, 0.8572)
(24, 0.822)
(25, 0.7545)
(26, 0.7627)
(27, 0.7454)
(28, 0.4679)
(29, 0.6911)
(30, 0.1751)
(31, 0.08)
(32, 0.0799)
}; \label{dense_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd,
			text width=width("$1.0$"),align=right},
            xtick style={draw=none},
		   ytick={0.000,0.500,1.000,1.500,2.000,2.500,3.000},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=3.000,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=dense_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0, 0.000000)
(1, 0.08751325)
(2, 0.1750265)
(3, 0.26253975)
(4, 0.350053)
(5, 0.43756625)
(6, 0.5250795)
(7, 0.61259275)
(8, 0.700106)
(9, 0.78761925)
(10, 0.8751325)
(11, 0.96264575)
(12, 1.050159)
(13, 1.13767225)
(14, 1.2251855)
(15, 1.31269875)
(16, 1.400212)
(17, 1.48772525)
(18, 1.5752385)
(19, 1.66275175)
(20, 1.750265)
(21, 1.83777825)
(22, 1.9252915)
(23, 2.01280475)
(24, 2.100318)
(25, 2.18783125)
(26, 2.2753445)
(27, 2.36285775)
(28, 2.450371)
(29, 2.53788425)
(30, 2.6253975)
(31, 2.71291075)
(32, 2.800424)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/densenet_internal.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(0, 0.8963)
(1, 0.8362)
(2, 0.8357)
(3, 0.8318)
(4, 0.8327)
(5, 0.8337)
(6, 0.8363)
(7, 0.8275)
(8, 0.8272)
(9, 0.8291)
(10, 0.8291)
(11, 0.8311)
(12, 0.8285)
(13, 0.8285)
(14, 0.8275)
(15, 0.8301)
(16, 0.8373)
(17, 0.8311)
(18, 0.8353)
(19, 0.8249)
(20, 0.8291)
(21, 0.8256)
(22, 0.8350)
(23, 0.8249)
(24, 0.8021)
(25, 0.7861)
(26, 0.7607)
(27, 0.7789)
(28, 0.7776)
(29, 0.7395)
(30, 0.7170)
(31, 0.0799)
(32, 0.0799)
};\label{dense_int_plot}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1,
			/tikz/.cd,
			text width=width("$1.0$"),align=right},
            xtick style={draw=none},
		   ytick={0.0, 0.5,1.0,1.5,2.0},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=2.2,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=dense_int_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0, 0)
(1, 0.0656)
(2, 0.1312)
(3, 0.1968)
(4, 0.2624)
(5, 0.328)
(6, 0.3936)
(7, 0.4592)
(8, 0.5248)
(9, 0.5904)
(10, 0.656)
(11, 0.7216)
(12, 0.7872)
(13, 0.8528)
(14, 0.9184)
(15, 0.984)
(16, 1.0496)
(17, 1.1152)
(18, 1.1808)
(19, 1.2464)
(20, 1.312)
(21, 1.3776)
(22, 1.4432)
(23, 1.5088)
(24, 1.5744)
(25, 1.64)
(26, 1.7056)
(27, 1.7712)
(28, 1.8368)
(29, 1.9024)
(30, 1.968)
(31, 2.0336)
(32, 2.0992)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/densenet_output.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(0, 0.8911)
(1, 0.8885)
(2, 0.8836)
(3, 0.8856)
(4, 0.8735)
(5, 0.88)
(6, 0.8836)
(7, 0.889)
(8, 0.8843)
(9, 0.8826)
(10, 0.8849)
(11, 0.8856)
(12, 0.8846)
(13, 0.8852)
(14, 0.8875)
(15, 0.8852)
(16, 0.8849)
(17, 0.8856)
(18, 0.8846)
(19, 0.8878)
(20, 0.88)
(21, 0.8595)
(22, 0.8533)
(23, 0.8279)
(24, 0.4889)
(25, 0.0799)
(26, 0.0799)
(27, 0.0799)
(28, 0.0799)
(29, 0.0799)
(30, 0.0799)
(31, 0.0799)
(32, 0.0799)
};\label{dense_out_plot}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
            xtick style={draw=none},
		   ytick={0,5,10,15,20},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=22,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=dense_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0, 0)
(1, 0.64125)
(2, 1.2825)
(3, 1.92375)
(4, 2.565)
(5, 3.20625)
(6, 3.8475)
(7, 4.48875)
(8, 5.13)
(9, 5.77125)
(10, 6.4125)
(11, 7.05375)
(12, 7.695)
(13, 8.33625)
(14, 8.9775)
(15, 9.61875)
(16, 10.26)
(17, 10.90125)
(18, 11.5425)
(19, 12.18375)
(20, 12.825)
(21, 13.46625)
(22, 14.1075)
(23, 14.74875)
(24, 15.39)
(25, 16.03125)
(26, 16.6725)
(27, 17.31375)
(28, 17.955)
(29, 18.59625)
(30, 19.2375)
(31, 19.87875)
(32, 20.52)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/gan_all.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.8469137208074585)
(19,0.844060327252771)
(20,0.8437971131414429)
(21,0.835448468852247)
(22,0.8149614578638321)
(23,0.8294108464167668)
(24,0.509441897400424)
(25,0.20370975722614518)
(26,0.1587129576593383)
(27,0.08564484425080128)
(28,0.04612004858815772)
(29,0.04241043482071314)
(30,0.07605815137553419)
(31,0.1743095267532218)
(32,0.1743095267532218)
}; \label{gan_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,100,200,300,400,500},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=500,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=gan_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,14.75325)
(2,29.5065)
(3,44.25975)
(4,59.013)
(5,73.76625)
(6,88.5195)
(7,103.27275)
(8,118.026)
(9,132.77925)
(10,147.5325)
(11,162.28575)
(12,177.039)
(13,191.79225)
(14,206.5455)
(15,221.29875)
(16,236.052)
(17,250.80525)
(18,265.5585)
(19,280.31175)
(20,295.065)
(21,309.81825)
(22,324.5715)
(23,339.32475)
(24,354.078)
(25,368.83125)
(26,383.5845)
(27,398.33775)
(28,413.091)
(29,427.84425)
(30,442.5975)
(31,457.35075)
(32,472.104)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/gan_in.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.8469137208074585)
(19,0.8440526978582398)
(20,0.8451627747625367)
(21,0.8391154362605168)
(22,0.8214932629185864)
(23,0.8357366578191773)
(24,0.4975254678318643)
(25,0.34613604423327327)
(26,0.17360693776709404)
(27,0.08555016150841346)
(28,0.17030931130433694)
(29,0.19009441799587673)
(30,0.1743095267532218)
(31,0.1743095267532218)
(32,0.1743095267532218)
}; \label{gan_in_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,100,200,300,400,500},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=500,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=gan_in_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,12.192)
(2,24.384)
(3,36.576)
(4,48.768)
(5,60.96)
(6,73.152)
(7,85.344)
(8,97.536)
(9,109.728)
(10,121.92)
(11,134.112)
(12,146.304)
(13,158.496)
(14,170.688)
(15,182.88)
(16,195.072)
(17,207.264)
(18,219.456)
(19,231.648)
(20,243.84)
(21,256.032)
(22,268.224)
(23,280.416)
(24,292.608)
(25,304.8)
(26,316.992)
(27,329.184)
(28,341.376)
(29,353.568)
(30,365.76)
(31,377.952)
(32,390.144)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/gan_out.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.845921899518396)
(19,0.846410180768396)
(20,0.844945337018396)
(21,0.8422369019598023)
(22,0.8409617497370793)
(23,0.8500618893876034)
(24,0.8369993226140992)
(25,0.6146797114967282)
(26,0.8067886482956064)
(27,0.5733987857133914)
(28,0.5700494815141727)
(29,0.28225372184036124)
(30,0.11128238123706265)
(31,0.1743095267532218)
(32,0.07763084998497596)
}; \label{gan_out_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,15,30,45,60,75,90},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=90,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=gan_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,2.56125)
(2,5.1225)
(3,7.68375)
(4,10.245)
(5,12.80625)
(6,15.3675)
(7,17.92875)
(8,20.49)
(9,23.05125)
(10,25.6125)
(11,28.17375)
(12,30.735)
(13,33.29625)
(14,35.8575)
(15,38.41875)
(16,40.98)
(17,43.54125)
(18,46.1025)
(19,48.66375)
(20,51.225)
(21,53.78625)
(22,56.3475)
(23,58.90875)
(24,61.47)
(25,64.03125)
(26,66.5925)
(27,69.15375)
(28,71.715)
(29,74.27625)
(30,76.8375)
(31,79.39875)
(32,81.96)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/graph.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.95)
(1,0.94)
(2,0.93)
(3,0.92)
(4,0.85)
(5,0.75)
(6,0.70)
(7,0.60)
(8,0.50)
(9,0.40)
(10,0.45)
(11,0.30)
(12,0.20)
(13,0.15)
(14,0.12)
(15,0.05)
(16,0.07)
(17,0.04)
(18,0.05)
(19,0.05)
(20,0.05)
(21,0.05)
(22,0.05)
(23,0.05)
(24,0.05)
(25,0.05)
(26,0.05)
(27,0.05)
(28,0.05)
(29,0.05)
(30,0.05)
(31,0.05)
(32,0.05)
}; \label{cv_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1000$"),align=right},
		   ytick={0,200,400,600,800,1000},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=1020,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=cv_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1,30)
(2,60)
(3,90)
(4,120)
(5,150)
(6,180)
(7,210)
(8,240)
(9,270)
(10,300)
(11,330)
(12,360)
(13,390)
(14,420)
(15,450)
(16,480)
(17,510)
(18,540)
(19,570)
(20,600)
(21,630)
(22,660)
(23,690)
(24,720)
(25,750)
(26,780)
(27,810)
(28,840)
(29,870)
(30,900)
(31,930)
(32,960)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionV3_all.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.900390625)
(1, 0.900390625)
(2, 0.900390625)
(3, 0.900390625)
(4, 0.900390625)
(5, 0.900390625)
(6, 0.900390625)
(7, 0.9000651041666666)
(8, 0.900390625)
(9, 0.900390625)
(10, 0.900390625)
(11, 0.8990885416666666)
(12, 0.8990885416666666)
(13, 0.8951822916666666)
(14, 0.8968098958333333)
(15, 0.8821614583333333)
(16, 0.7757161458333333)
(17, 0.5227864583333333)
(18, 0.3391927083333333)
(19, 0.14420572916666666)
(20, 0.13151041666666666)
(21, 0.07975260416666667)
(22, 0.1748046875)
(23, 0.17513020833333334)
(24, 0.091796875)
(25, 0.17513020833333334)
(26, 0.17513020833333334)
(27, 0.17513020833333334)
(28, 0.17513020833333334)
(29, 0.17513020833333334)
(30, 0.17513020833333334)
(31, 0.17513020833333334)
(32, 0.17513020833333334)
}; \label{incept_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=102,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,2.988772)
(2,5.977544)
(3,8.966315999999999)
(4,11.955088)
(5,14.94386)
(6,17.932631999999998)
(7,20.921404)
(8,23.910176)
(9,26.898948)
(10,29.88772)
(11,32.876492)
(12,35.865263999999996)
(13,38.854036)
(14,41.842808)
(15,44.83158)
(16,47.820352)
(17,50.809124)
(18,53.797896)
(19,56.786668)
(20,59.77544)
(21,62.764212)
(22,65.752984)
(23,68.741756)
(24,71.73052799999999)
(25,74.7193)
(26,77.708072)
(27,80.696844)
(28,83.685616)
(29,86.674388)
(30,89.66316)
(31,92.651932)
(32,95.640704)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionV3_dense.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.900390625)
(1,0.900390625)
(2,0.900390625)
(3,0.900390625)
(4,0.900390625)
(5,0.900390625)
(6,0.900390625)
(7,0.900390625)
(8,0.900390625)
(9,0.900390625)
(10,0.900390625)
(11,0.900390625)
(12,0.900390625)
(13,0.900390625)
(14,0.900390625)
(15,0.900390625)
(16,0.900390625)
(17,0.900390625)
(18,0.900390625)
(19,0.900390625)
(20,0.900390625)
(21,0.9013671875)
(22,0.9013671875)
(23,0.8981119791666666)
(24,0.8958333333333334)
(25,0.8873697916666666)
(26,0.8854166666666666)
(27,0.8828125)
(28,0.17513020833333334)
(29,0.17513020833333334)
(30,0.17513020833333334)
(31,0.17513020833333334)
(32,0.17513020833333334)
}; \label{incept_dense_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,2,4,6,8,10},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=10,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west
                    ] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_dense_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.262144)
(2,0.524288)
(3,0.786432)
(4,1.048576)
(5,1.3107199999999999)
(6,1.572864)
(7,1.835008)
(8,2.097152)
(9,2.359296)
(10,2.6214399999999998)
(11,2.883584)
(12,3.145728)
(13,3.407872)
(14,3.670016)
(15,3.9321599999999997)
(16,4.194304)
(17,4.456448)
(18,4.718592)
(19,4.980735999999999)
(20,5.2428799999999995)
(21,5.505024)
(22,5.767168)
(23,6.029312)
(24,6.291456)
(25,6.553599999999999)
(26,6.815744)
(27,7.077888)
(28,7.340032)
(29,7.602176)
(30,7.864319999999999)
(31,8.126464)
(32,8.388608)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionV3_inceptionV3layer.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.900390625)
(1,0.900390625)
(2,0.900390625)
(3,0.900390625)
(4,0.900390625)
(5,0.900390625)
(6,0.900390625)
(7,0.900390625)
(8,0.90072552084)
(9,0.900390625)
(10,0.90072552084)
(11,0.8994234375)
(12,0.9000744791666666)
(13,0.8971447916666666)
(14,0.89974995834)
(15,0.8821614583333333)
(16,0.5517578125)
(17,0.3583984375)
(18,0.15983072916666666)
(19,0.15006510416666666)
(20,0.07975260416666667)
(21,0.17805989583333334)
(22,0.17513020833333334)
(23,0.09993489583333333)
(24,0.17513020833333334)
(25,0.17513020833333334)
(26,0.17513020833333334)
(27,0.17513020833333334)
(28,0.17513020833333334)
(29,0.17513020833333334)
(30,0.17513020833333334)
(31,0.17513020833333334)
(32,0.17513020833333334)
}; \label{incept_incept_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=102,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_incept_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,2.725348)
(2,5.450696)
(3,8.176044)
(4,10.901392)
(5,13.62674)
(6,16.352088)
(7,19.077436)
(8,21.802784)
(9,24.528132)
(10,27.25348)
(11,29.978828)
(12,32.704176)
(13,35.429524)
(14,38.154872)
(15,40.88022)
(16,43.605568)
(17,46.330915999999995)
(18,49.056264)
(19,51.781611999999996)
(20,54.50696)
(21,57.232307999999996)
(22,59.957656)
(23,62.683004)
(24,65.408352)
(25,68.13369999999999)
(26,70.859048)
(27,73.584396)
(28,76.309744)
(29,79.03509199999999)
(30,81.76044)
(31,84.485788)
(32,87.211136)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionV3_internal.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.900390625)
(1,0.900390625)
(2,0.900390625)
(3,0.900390625)
(4,0.900390625)
(5,0.900390625)
(6,0.900390625)
(7,0.9000651041666666)
(8,0.900390625)
(9,0.900390625)
(10,0.900390625)
(11,0.8990885416666666)
(12,0.8990885416666666)
(13,0.8951822916666666)
(14,0.8968098958333333)
(15,0.8821614583333333)
(16,0.7945963541666666)
(17,0.5413411458333334)
(18,0.357421875)
(19,0.16145833333333334)
(20,0.15006510416666666)
(21,0.07975260416666667)
(22,0.173828125)
(23,0.17513020833333334)
(24,0.10221354166666667)
(25,0.17513020833333334)
(26,0.17513020833333334)
(27,0.17513020833333334)
(28,0.17513020833333334)
(29,0.17513020833333334)
(30,0.17513020833333334)
(31,0.17513020833333334)
(32,0.17513020833333334)
}; \label{incept_in_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=102,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_in_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,2.987492)
(2,5.974984)
(3,8.962476)
(4,11.949968)
(5,14.93746)
(6,17.924952)
(7,20.912444)
(8,23.899936)
(9,26.887428)
(10,29.87492)
(11,32.862412)
(12,35.849904)
(13,38.837396)
(14,41.824888)
(15,44.81238)
(16,47.799872)
(17,50.787364000000004)
(18,53.774856)
(19,56.762348)
(20,59.74984)
(21,62.737332)
(22,65.724824)
(23,68.712316)
(24,71.699808)
(25,74.68730000000001)
(26,77.674792)
(27,80.662284)
(28,83.649776)
(29,86.637268)
(30,89.62476)
(31,92.612252)
(32,95.599744)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionV3_output.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.900390625)
(1,0.900390625)
(2,0.900390625)
(3,0.900390625)
(4,0.900390625)
(5,0.900390625)
(6,0.900390625)
(7,0.900390625)
(8,0.900390625)
(9,0.900390625)
(10,0.900390625)
(11,0.900390625)
(12,0.900390625)
(13,0.900390625)
(14,0.900390625)
(15,0.900390625)
(16,0.900390625)
(17,0.900390625)
(18,0.900390625)
(19,0.9000651041666666)
(20,0.9000651041666666)
(21,0.8984375)
(22,0.8974609375)
(23,0.8981119791666666)
(24,0.8971354166666666)
(25,0.8776041666666666)
(26,0.8772786458333334)
(27,0.8802083333333334)
(28,0.17513020833333334)
(29,0.17513020833333334)
(30,0.17513020833333334)
(31,0.17513020833333334)
(32,0.17513020833333334)
}; \label{incept_out_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,10,20,30,40,50},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=50,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,1.28)
(2,2.56)
(3,3.84)
(4,5.12)
(5,6.4)
(6,7.68)
(7,8.96)
(8,10.24)
(9,11.52)
(10,12.8)
(11,14.08)
(12,15.36)
(13,16.64)
(14,17.92)
(15,19.2)
(16,20.48)
(17,21.76)
(18,23.04)
(19,24.32)
(20,25.6)
(21,26.88)
(22,28.16)
(23,29.44)
(24,30.72)
(25,32.0)
(26,33.28)
(27,34.56)
(28,35.84)
(29,37.12)
(30,38.4)
(31,39.68)
(32,40.96)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/inceptionv3_train.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.900390625)
(1,0.900390625)
(2,0.900390625)
(3,0.900390625)
(4,0.900390625)
(5,0.900390625)
(6,0.900390625)
(7,0.900390625)
(8,0.900390625)
(9,0.900390625)
(10,0.900390625)
(11,0.900390625)
(12,0.900390625)
(13,0.900390625)
(14,0.900390625)
(15,0.900390625)
(16,0.900390625)
(17,0.900390625)
(18,0.900390625)
(19,0.900390625)
(20,0.900390625)
(21,0.9013671875)
(22,0.9013671875)
(23,0.8981119791666666)
(24,0.8958333333333334)
(25,0.8948567708333334)
(26,0.8828125)
(27,0.8857421875)
(28,0.17513020833333334)
(29,0.17513020833333334)
(30,0.17513020833333334)
(31,0.17513020833333334)
(32,0.17513020833333334)
}; \label{incept_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,2,4,6,8,10},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=10.2,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west
                    ] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=incept_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.263424)
(2,0.526848)
(3,0.790272)
(4,1.053696)
(5,1.31712)
(6,1.580544)
(7,1.8439679999999998)
(8,2.107392)
(9,2.370816)
(10,2.63424)
(11,2.897664)
(12,3.161088)
(13,3.424512)
(14,3.6879359999999997)
(15,3.9513599999999998)
(16,4.214784)
(17,4.4782079999999995)
(18,4.741632)
(19,5.005056)
(20,5.26848)
(21,5.531904)
(22,5.795328)
(23,6.058752)
(24,6.322176)
(25,6.5855999999999995)
(26,6.849024)
(27,7.112448)
(28,7.375871999999999)
(29,7.639296)
(30,7.9027199999999995)
(31,8.166144)
(32,8.429568)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/layer_10_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9111841917037964)
(1,0.9194079041481018)
(2,0.9128289222717285)
(3,0.9029605388641357)
(4,0.9111841917037964)
(5,0.9095394611358643)
(6,0.9128289222717285)
(7,0.9111841917037964)
(8,0.9078947305679321)
(9,0.9095394611358643)
(10,0.9128289222717285)
(11,0.9111841917037964)
(12,0.9029605388641357)
(13,0.9046052694320679)
(14,0.9078947305679321)
(15,0.9128289222717285)
(16,0.9128289222717285)
(17,0.9161184430122375)
(18,0.9029605388641357)
(19,0.9078947305679321)
(20,0.9144737124443054)
(21,0.9144737124443054)
(22,0.9194079041481018)
(23,0.8486841917037964)
(24,0.8042762875556946)
(25,0.6233552694320679)
(26,0.23519736528396606)
(27,0.13980263471603394)
(28,0.18585526943206787)
(29,0.1381578892469406)
(30,0.17927631735801697)
(31,0.17927631735801697)
(32,0.13322368264198303)
    }; \label{layer10}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,2,4,6,8,10},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=10,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer10,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.294976)
(2,0.589952)
(3,0.884928)
(4,1.179904)
(5,1.47488)
(6,1.769856)
(7,2.064832)
(8,2.359808)
(9,2.654784)
(10,2.94976)
(11,3.244736)
(12,3.539712)
(13,3.834688)
(14,4.129664)
(15,4.42464)
(16,4.719616)
(17,5.014592)
(18,5.309568)
(19,5.604544)
(20,5.89952)
(21,6.194496)
(22,6.489472)
(23,6.784448)
(24,7.079424)
(25,7.3744)
(26,7.669376)
(27,7.964352)
(28,8.259328)
(29,8.554304)
(30,8.84928)
(31,9.144256)
(32,9.439232)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_11_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9095394611358643)
(1,0.9177631735801697)
(2,0.9128289222717285)
(3,0.9161184430122375)
(4,0.9046052694320679)
(5,0.9144737124443054)
(6,0.90625)
(7,0.8996710777282715)
(8,0.9095394611358643)
(9,0.9128289222717285)
(10,0.9144737124443054)
(11,0.9078947305679321)
(12,0.9078947305679321)
(13,0.9095394611358643)
(14,0.9078947305679321)
(15,0.9144737124443054)
(16,0.9111841917037964)
(17,0.9078947305679321)
(18,0.9029605388641357)
(19,0.9226973652839661)
(20,0.9111841917037964)
(21,0.8996710777282715)
(22,0.9161184430122375)
(23,0.8667762875556946)
(24,0.7203947305679321)
(25,0.6315789222717285)
(26,0.3190789520740509)
(27,0.26480263471603394)
(28,0.15296052396297455)
(29,0.10361842066049576)
(30,0.1381578892469406)
(31,0.17269736528396606)
(32,0.1430921107530594)
    }; \label{layer11}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,2,4,6,8,10},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=10,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer11,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.294976)
(2,0.589952)
(3,0.884928)
(4,1.179904)
(5,1.47488)
(6,1.769856)
(7,2.064832)
(8,2.359808)
(9,2.654784)
(10,2.94976)
(11,3.244736)
(12,3.539712)
(13,3.834688)
(14,4.129664)
(15,4.42464)
(16,4.719616)
(17,5.014592)
(18,5.309568)
(19,5.604544)
(20,5.89952)
(21,6.194496)
(22,6.489472)
(23,6.784448)
(24,7.079424)
(25,7.3744)
(26,7.669376)
(27,7.964352)
(28,8.259328)
(29,8.554304)
(30,8.84928)
(31,9.144256)
(32,9.439232)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_12_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9128289222717285)
(1,0.9210526347160339)
(2,0.9078947305679321)
(3,0.9029605388641357)
(4,0.9144737124443054)
(5,0.9111841917037964)
(6,0.9095394611358643)
(7,0.9210526347160339)
(8,0.9144737124443054)
(9,0.90625)
(10,0.9111841917037964)
(11,0.9078947305679321)
(12,0.9161184430122375)
(13,0.9095394611358643)
(14,0.9046052694320679)
(15,0.9078947305679321)
(16,0.9046052694320679)
(17,0.9128289222717285)
(18,0.9013158082962036)
(19,0.9029605388641357)
(20,0.9095394611358643)
(21,0.9078947305679321)
(22,0.9029605388641357)
(23,0.8782894611358643)
(24,0.7680920958518982)
(25,0.4638157784938812)
(26,0.3486842215061188)
(27,0.24177631735801697)
(28,0.17269736528396606)
(29,0.12828947603702545)
(30,0.1743421107530594)
(31,0.16447368264198303)
(32,0.19078947603702545)
    }; \label{layer12}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,2,4,6,8,10},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=10,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer12,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.294976)
(2,0.589952)
(3,0.884928)
(4,1.179904)
(5,1.47488)
(6,1.769856)
(7,2.064832)
(8,2.359808)
(9,2.654784)
(10,2.94976)
(11,3.244736)
(12,3.539712)
(13,3.834688)
(14,4.129664)
(15,4.42464)
(16,4.719616)
(17,5.014592)
(18,5.309568)
(19,5.604544)
(20,5.89952)
(21,6.194496)
(22,6.489472)
(23,6.784448)
(24,7.079424)
(25,7.3744)
(26,7.669376)
(27,7.964352)
(28,8.259328)
(29,8.554304)
(30,8.84928)
(31,9.144256)
(32,9.439232)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_13_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9046052694320679)
(1,0.90625)
(2,0.9046052694320679)
(3,0.9078947305679321)
(4,0.9095394611358643)
(5,0.9111841917037964)
(6,0.9144737124443054)
(7,0.9095394611358643)
(8,0.9111841917037964)
(9,0.9259868264198303)
(10,0.9177631735801697)
(11,0.9078947305679321)
(12,0.9111841917037964)
(13,0.9095394611358643)
(14,0.9095394611358643)
(15,0.9029605388641357)
(16,0.9177631735801697)
(17,0.9078947305679321)
(18,0.90625)
(19,0.9177631735801697)
(20,0.9013158082962036)
(21,0.9144737124443054)
(22,0.9013158082962036)
(23,0.8338815569877625)
(24,0.6776315569877625)
(25,0.4243420958518982)
(26,0.2993420958518982)
(27,0.1628289520740509)
(28,0.0690789446234703)
(29,0.08388157933950424)
(30,0.16776315867900848)
(31,0.18585526943206787)
(32,0.125)
    }; \label{layer13}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,2,4,6,8,10},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=10,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer13,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.294976)
(2,0.589952)
(3,0.884928)
(4,1.179904)
(5,1.47488)
(6,1.769856)
(7,2.064832)
(8,2.359808)
(9,2.654784)
(10,2.94976)
(11,3.244736)
(12,3.539712)
(13,3.834688)
(14,4.129664)
(15,4.42464)
(16,4.719616)
(17,5.014592)
(18,5.309568)
(19,5.604544)
(20,5.89952)
(21,6.194496)
(22,6.489472)
(23,6.784448)
(24,7.079424)
(25,7.3744)
(26,7.669376)
(27,7.964352)
(28,8.259328)
(29,8.554304)
(30,8.84928)
(31,9.144256)
(32,9.439232)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_1_ACGAN.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.8469213502019898)
(19,0.845921899518396)
(20,0.8454565064519898)
(21,0.841228778545673)
(22,0.8312169262486645)
(23,0.8425524784968449)
(24,0.6964020036224626)
(25,0.6993587526500735)
(26,0.50161863799788)
(27,0.3342855078542334)
(28,0.18974900856996194)
(29,0.32214401114700186)
(30,0.3482400290986412)
(31,0.17294005043486244)
(32,0.2622327886076055)
    }; \label{ac1_plot}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
 	xtick=\empty,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=1,
        /tikz/.cd,
        text width=width("$1.0$"),align=right},
        ytick={0,0.2,0.4,0.600,0.800,1.000},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=1.000,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=ac1_plot,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.02)
(2,0.04)
(3,0.06)
(4,0.08)
(5,0.1)
(6,0.12)
(7,0.14)
(8,0.16)
(9,0.18)
(10,0.2)
(11,0.22)
(12,0.24)
(13,0.26)
(14,0.28)
(15,0.3)
(16,0.32)
(17,0.34)
(18,0.36)
(19,0.38)
(20,0.4)
(21,0.42)
(22,0.44)
(23,0.46)
(24,0.48)
(25,0.5)
(26,0.52)
(27,0.54)
(28,0.56)
(29,0.58)
(30,0.6)
(31,0.62)
(32,0.64)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_1_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9111841917037964)
(1,0.9177631735801697)
(2,0.9078947305679321)
(3,0.9128289222717285)
(4,0.9095394611358643)
(5,0.9095394611358643)
(6,0.9128289222717285)
(7,0.9128289222717285)
(8,0.9095394611358643)
(9,0.9095394611358643)
(10,0.9144737124443054)
(11,0.9144737124443054)
(12,0.9128289222717285)
(13,0.9210526347160339)
(14,0.9128289222717285)
(15,0.90625)
(16,0.9161184430122375)
(17,0.9095394611358643)
(18,0.9144737124443054)
(19,0.9029605388641357)
(20,0.9013158082962036)
(21,0.9095394611358643)
(22,0.8585526347160339)
(23,0.5674341917037964)
(24,0.37171053886413574)
(25,0.19572368264198303)
(26,0.21052631735801697)
(27,0.14144736528396606)
(28,0.07730263471603394)
(29,0.07565789669752121)
(30,0.08388157933950424)
(31,0.1694078892469406)
(32,0.17763157188892365)
    }; \label{layer1}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=1,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,1.5,3.0,4.5,6.0,7.5},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=7.5,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer1,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.224)
(2,0.448)
(3,0.672)
(4,0.896)
(5,1.12)
(6,1.344)
(7,1.568)
(8,1.792)
(9,2.016)
(10,2.24)
(11,2.464)
(12,2.688)
(13,2.912)
(14,3.136)
(15,3.36)
(16,3.584)
(17,3.808)
(18,4.032)
(19,4.256)
(20,4.48)
(21,4.704)
(22,4.928)
(23,5.152)
(24,5.376)
(25,5.6)
(26,5.824)
(27,6.048)
(28,6.272)
(29,6.496)
(30,6.72)
(31,6.944)
(32,7.168)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_2_ACGAN.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.846898462018396)
(19,0.845921899518396)
(20,0.845952417096521)
(21,0.8464063660711304)
(22,0.843968774518396)
(23,0.841405297955896)
(24,0.8324043404342782)
(25,0.7968499599358975)
(26,0.7699178385938334)
(27,0.6262309734637921)
(28,0.3962833697979267)
(29,0.26410407693977034)
(30,0.11763871021759816)
(31,0.1743095267532218)
(32,0.15595493153629142)
    }; \label{ac2_plot}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
	xtick=\empty,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,5,10,15,20,25},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=25,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=ac2_plot,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.58)
(2,1.16)
(3,1.74)
(4,2.32)
(5,2.9)
(6,3.48)
(7,4.06)
(8,4.64)
(9,5.22)
(10,5.8)
(11,6.38)
(12,6.96)
(13,7.54)
(14,8.12)
(15,8.7)
(16,9.28)
(17,9.86)
(18,10.44)
(19,11.02)
(20,11.6)
(21,12.18)
(22,12.76)
(23,13.34)
(24,13.92)
(25,14.5)
(26,15.08)
(27,15.66)
(28,16.24)
(29,16.82)
(30,17.4)
(31,17.98)
(32,18.56)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_2_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9095394611358643)
(1,0.9194079041481018)
(2,0.8996710777282715)
(3,0.9078947305679321)
(4,0.90625)
(5,0.9144737124443054)
(6,0.8996710777282715)
(7,0.9029605388641357)
(8,0.9078947305679321)
(9,0.9111841917037964)
(10,0.9029605388641357)
(11,0.9095394611358643)
(12,0.9128289222717285)
(13,0.9095394611358643)
(14,0.9144737124443054)
(15,0.90625)
(16,0.9029605388641357)
(17,0.9177631735801697)
(18,0.90625)
(19,0.9194079041481018)
(20,0.9078947305679321)
(21,0.9046052694320679)
(22,0.9029605388641357)
(23,0.7598684430122375)
(24,0.5098684430122375)
(25,0.1628289520740509)
(26,0.20723684132099152)
(27,0.20230263471603394)
(28,0.1809210479259491)
(29,0.15131579339504242)
(30,0.12171052396297455)
(31,0.16447368264198303)
(32,0.1430921107530594)
    }; \label{layer2}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$100$"),align=right},
        ytick={0,40,80,120,160},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=160,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer2,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,4.616)
(2,9.232)
(3,13.848)
(4,18.464)
(5,23.08)
(6,27.696)
(7,32.312)
(8,36.928)
(9,41.544)
(10,46.16)
(11,50.776)
(12,55.392)
(13,60.008)
(14,64.624)
(15,69.24)
(16,73.856)
(17,78.472)
(18,83.088)
(19,87.704)
(20,92.32)
(21,96.936)
(22,101.552)
(23,106.168)
(24,110.784)
(25,115.4)
(26,120.016)
(27,124.632)
(28,129.248)
(29,133.864)
(30,138.48)
(31,143.096)
(32,147.712)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_3_ACGAN.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.846898462018396)
(19,0.8469213502019898)
(20,0.845921899518396)
(21,0.8444723145574585)
(22,0.843266870221521)
(23,0.8378309266180054)
(24,0.846837426862146)
(25,0.7500894008538662)
(26,0.7044007390992255)
(27,0.5875277396960137)
(28,0.5554783812954894)
(29,0.14240408351278713)
(30,0.2309720292050614)
(31,0.1743095267532218)
(32,0.1743095267532218)
    }; \label{ac3_plot}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
        xtick=\empty,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$100$"),align=right},
        ytick={0,20,40,60,80,100},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=100,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=ac3_plot,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,2.30044)
(2,4.60088)
(3,6.90132)
(4,9.20176)
(5,11.5022)
(6,13.80264)
(7,16.10308)
(8,18.40352)
(9,20.70396)
(10,23.0044)
(11,25.30484)
(12,27.60528)
(13,29.905720000000002)
(14,32.20616)
(15,34.5066)
(16,36.80704)
(17,39.10748)
(18,41.40792)
(19,43.70836)
(20,46.0088)
(21,48.309239999999996)
(22,50.60968)
(23,52.91012)
(24,55.21056)
(25,57.511)
(26,59.811440000000005)
(27,62.111880000000006)
(28,64.41232)
(29,66.71275999999999)
(30,69.0132)
(31,71.31363999999999)
(32,73.61408)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_3_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9111841917037964)
(1,0.90625)
(2,0.9111841917037964)
(3,0.90625)
(4,0.9046052694320679)
(5,0.9095394611358643)
(6,0.9013158082962036)
(7,0.9161184430122375)
(8,0.9111841917037964)
(9,0.9161184430122375)
(10,0.9128289222717285)
(11,0.9046052694320679)
(12,0.9128289222717285)
(13,0.9161184430122375)
(14,0.9144737124443054)
(15,0.9194079041481018)
(16,0.9111841917037964)
(17,0.9078947305679321)
(18,0.9078947305679321)
(19,0.9095394611358643)
(20,0.9111841917037964)
(21,0.8947368264198303)
(22,0.8963815569877625)
(23,0.7138158082962036)
(24,0.71875)
(25,0.1809210479259491)
(26,0.16447368264198303)
(27,0.17927631735801697)
(28,0.1381578892469406)
(29,0.15625)
(30,0.16447368264198303)
(31,0.17763157188892365)
(32,0.15131579339504242)
    }; \label{layer3}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$100$"),align=right},
        ytick={0,100,200,300},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=300,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer3,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,9.232)
(2,18.464)
(3,27.696)
(4,36.928)
(5,46.16)
(6,55.392)
(7,64.624)
(8,73.856)
(9,83.088)
(10,92.32)
(11,101.552)
(12,110.784)
(13,120.016)
(14,129.248)
(15,138.48)
(16,147.712)
(17,156.944)
(18,166.176)
(19,175.408)
(20,184.64)
(21,193.872)
(22,203.104)
(23,212.336)
(24,221.568)
(25,230.8)
(26,240.032)
(27,249.264)
(28,258.496)
(29,267.728)
(30,276.96)
(31,286.192)
(32,295.424)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_4_ACGAN.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
(0,0.846898462018396)
(1,0.846898462018396)
(2,0.846898462018396)
(3,0.846898462018396)
(4,0.846898462018396)
(5,0.846898462018396)
(6,0.846898462018396)
(7,0.846898462018396)
(8,0.846898462018396)
(9,0.846898462018396)
(10,0.846898462018396)
(11,0.846898462018396)
(12,0.846898462018396)
(13,0.846898462018396)
(14,0.846898462018396)
(15,0.846898462018396)
(16,0.846898462018396)
(17,0.846898462018396)
(18,0.846898462018396)
(19,0.846898462018396)
(20,0.846898462018396)
(21,0.846776391705896)
(22,0.8470167176336304)
(23,0.8334304939987314)
(24,0.8481344239324585)
(25,0.7968565459944245)
(26,0.7295170645428519)
(27,0.7086746020194812)
(28,0.5244981814653445)
(29,0.31013152945754874)
(30,0.12018624330178283)
(31,0.1743095267532218)
(32,0.1743095267532218)
    }; \label{ac4_plot}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.7\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
	xtick=\empty,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$100$"),align=right},
        ytick={0,100,200,300,400},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=400,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=ac4_plot,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,9.232)
(2,18.464)
(3,27.696)
(4,36.928)
(5,46.16)
(6,55.392)
(7,64.624)
(8,73.856)
(9,83.088)
(10,92.32)
(11,101.552)
(12,110.784)
(13,120.016)
(14,129.248)
(15,138.48)
(16,147.712)
(17,156.944)
(18,166.176)
(19,175.408)
(20,184.64)
(21,193.872)
(22,203.104)
(23,212.336)
(24,221.568)
(25,230.8)
(26,240.032)
(27,249.264)
(28,258.496)
(29,267.728)
(30,276.96)
(31,286.192)
(32,295.424)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_4_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9161184430122375)
(1,0.9111841917037964)
(2,0.9161184430122375)
(3,0.9128289222717285)
(4,0.9144737124443054)
(5,0.9128289222717285)
(6,0.9029605388641357)
(7,0.9128289222717285)
(8,0.9128289222717285)
(9,0.9128289222717285)
(10,0.9078947305679321)
(11,0.9128289222717285)
(12,0.9046052694320679)
(13,0.9095394611358643)
(14,0.9161184430122375)
(15,0.9095394611358643)
(16,0.9144737124443054)
(17,0.9078947305679321)
(18,0.9128289222717285)
(19,0.9078947305679321)
(20,0.9243420958518982)
(21,0.9013158082962036)
(22,0.9013158082962036)
(23,0.7828947305679321)
(24,0.6414473652839661)
(25,0.20230263471603394)
(26,0.15131579339504242)
(27,0.12664473056793213)
(28,0.14638157188892365)
(29,0.17598684132099152)
(30,0.13322368264198303)
(31,0.17105263471603394)
(32,0.12664473056793213)
    }; \label{layer4}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$100$"),align=right},
        ytick={0,150,300,450,600},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=600,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in KB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer4,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,18.448)
(2,36.896)
(3,55.344)
(4,73.792)
(5,92.24)
(6,110.688)
(7,129.136)
(8,147.584)
(9,166.032)
(10,184.48)
(11,202.928)
(12,221.376)
(13,239.824)
(14,258.272)
(15,276.72)
(16,295.168)
(17,313.616)
(18,332.064)
(19,350.512)
(20,368.96)
(21,387.408)
(22,405.856)
(23,424.304)
(24,442.752)
(25,461.2)
(26,479.648)
(27,498.096)
(28,516.544)
(29,534.992)
(30,553.44)
(31,571.888)
(32,590.336)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_5_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9029605388641357)
(1,0.8947368264198303)
(2,0.9128289222717285)
(3,0.9111841917037964)
(4,0.90625)
(5,0.90625)
(6,0.9078947305679321)
(7,0.9078947305679321)
(8,0.9128289222717285)
(9,0.9210526347160339)
(10,0.9144737124443054)
(11,0.9144737124443054)
(12,0.9078947305679321)
(13,0.8980262875556946)
(14,0.8963815569877625)
(15,0.9095394611358643)
(16,0.9078947305679321)
(17,0.9177631735801697)
(18,0.9078947305679321)
(19,0.9111841917037964)
(20,0.90625)
(21,0.90625)
(22,0.8930920958518982)
(23,0.8289473652839661)
(24,0.38980263471603394)
(25,0.24506579339504242)
(26,0.12664473056793213)
(27,0.08881578594446182)
(28,0.15953947603702545)
(29,0.10690789669752121)
(30,0.032894738018512726)
(31,0.16776315867900848)
(32,0.15131579339504242)
    }; \label{layer5}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd,
        text width=width("$1.0$"),align=right},
        ytick={0.0,0.3,0.6,0.9,1.2},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=1.23,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer5,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.036896)
(2,0.073792)
(3,0.110688)
(4,0.147584)
(5,0.18448)
(6,0.221376)
(7,0.258272)
(8,0.295168)
(9,0.332064)
(10,0.36896)
(11,0.405856)
(12,0.442752)
(13,0.479648)
(14,0.516544)
(15,0.55344)
(16,0.590336)
(17,0.627232)
(18,0.664128)
(19,0.701024)
(20,0.73792)
(21,0.774816)
(22,0.811712)
(23,0.848608)
(24,0.885504)
(25,0.9224)
(26,0.959296)
(27,0.996192)
(28,1.033088)
(29,1.069984)
(30,1.10688)
(31,1.143776)
(32,1.180672)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_6_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9078947305679321)
(1,0.9161184430122375)
(2,0.9095394611358643)
(3,0.90625)
(4,0.9128289222717285)
(5,0.9095394611358643)
(6,0.9078947305679321)
(7,0.9095394611358643)
(8,0.9161184430122375)
(9,0.9029605388641357)
(10,0.9144737124443054)
(11,0.9078947305679321)
(12,0.8996710777282715)
(13,0.9095394611358643)
(14,0.9161184430122375)
(15,0.9046052694320679)
(16,0.9078947305679321)
(17,0.9128289222717285)
(18,0.9111841917037964)
(19,0.9111841917037964)
(20,0.9128289222717285)
(21,0.9078947305679321)
(22,0.9177631735801697)
(23,0.8684210777282715)
(24,0.7648026347160339)
(25,0.26480263471603394)
(26,0.28947368264198303)
(27,0.15789473056793213)
(28,0.14473684132099152)
(29,0.13651315867900848)
(30,0.15460526943206787)
(31,0.1809210479259491)
(32,0.0871710553765297)
    }; \label{layer6}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd,
        text width=width("$1.0$"),align=right},
        ytick={0.0,0.5,1.0,1.5,2.0,2.5},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=2.5,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer6,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.07376)
(2,0.14752)
(3,0.22128)
(4,0.29504)
(5,0.3688)
(6,0.44256)
(7,0.51632)
(8,0.59008)
(9,0.66384)
(10,0.7376)
(11,0.81136)
(12,0.88512)
(13,0.95888)
(14,1.03264)
(15,1.1064)
(16,1.18016)
(17,1.25392)
(18,1.32768)
(19,1.40144)
(20,1.4752)
(21,1.54896)
(22,1.62272)
(23,1.69648)
(24,1.77024)
(25,1.8440)
(26,1.91776)
(27,1.99152)
(28,2.06528)
(29,2.13904)
(30,2.2128)
(31,2.28656)
(32,2.36032)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_7_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9128289222717285)
(1,0.9029605388641357)
(2,0.9095394611358643)
(3,0.9161184430122375)
(4,0.9095394611358643)
(5,0.9078947305679321)
(6,0.8963815569877625)
(7,0.90625)
(8,0.9111841917037964)
(9,0.9128289222717285)
(10,0.9161184430122375)
(11,0.9013158082962036)
(12,0.9210526347160339)
(13,0.90625)
(14,0.9161184430122375)
(15,0.8996710777282715)
(16,0.9144737124443054)
(17,0.9128289222717285)
(18,0.90625)
(19,0.9046052694320679)
(20,0.9111841917037964)
(21,0.90625)
(22,0.9078947305679321)
(23,0.8832237124443054)
(24,0.7417762875556946)
(25,0.2746710479259491)
(26,0.27796053886413574)
(27,0.19572368264198303)
(28,0.2680920958518982)
(29,0.14473684132099152)
(30,0.1694078892469406)
(31,0.17598684132099152)
(32,0.12993420660495758)
    }; \label{layer7}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd,
        text width=width("$1.0$"),align=right},
        ytick={0,0.5,1.0,1.5,2.0,2.5},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=2.5,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer7,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.07376)
(2,0.14752)
(3,0.22128)
(4,0.29504)
(5,0.3688)
(6,0.44256)
(7,0.51632)
(8,0.59008)
(9,0.66384)
(10,0.7376)
(11,0.81136)
(12,0.88512)
(13,0.95888)
(14,1.03264)
(15,1.1064)
(16,1.18016)
(17,1.25392)
(18,1.32768)
(19,1.40144)
(20,1.4752)
(21,1.54896)
(22,1.62272)
(23,1.69648)
(24,1.77024)
(25,1.8440)
(26,1.91776)
(27,1.99152)
(28,2.06528)
(29,2.13904)
(30,2.2128)
(31,2.28656)
(32,2.36032)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_8_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
%                ylabel={Accuracy}
] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9095394611358643)
(1,0.9095394611358643)
(2,0.9078947305679321)
(3,0.9029605388641357)
(4,0.9128289222717285)
(5,0.9046052694320679)
(6,0.9078947305679321)
(7,0.9161184430122375)
(8,0.9111841917037964)
(9,0.90625)
(10,0.9161184430122375)
(11,0.9226973652839661)
(12,0.90625)
(13,0.9111841917037964)
(14,0.9095394611358643)
(15,0.9144737124443054)
(16,0.9095394611358643)
(17,0.8996710777282715)
(18,0.9029605388641357)
(19,0.90625)
(20,0.9095394611358643)
(21,0.9128289222717285)
(22,0.9046052694320679)
(23,0.8601973652839661)
(24,0.8453947305679321)
(25,0.37335526943206787)
(26,0.3486842215061188)
(27,0.15625)
(28,0.14638157188892365)
(29,0.09210526198148727)
(30,0.17105263471603394)
(31,0.16611842811107635)
(32,0.18256579339504242)
    }; \label{layer8}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$1$"),align=right},
        ytick={0,1,2,3,4,5},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=5,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer8,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.14752)
(2,0.29504)
(3,0.44256)
(4,0.59008)
(5,0.7376)
(6,0.88512)
(7,1.03264)
(8,1.18016)
(9,1.32768)
(10,1.4752)
(11,1.62272)
(12,1.77024)
(13,1.91776)
(14,2.06528)
(15,2.2128)
(16,2.36032)
(17,2.50784)
(18,2.65536)
(19,2.80288)
(20,2.9504)
(21,3.09792)
(22,3.24544)
(23,3.39296)
(24,3.54048)
(25,3.6880)
(26,3.83552)
(27,3.98304)
(28,4.13056)
(29,4.27808)
(30,4.4256)
(31,4.57312)
(32,4.72064)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/layer_9_graph.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
                xtick={0,4,8,12,16,20,24,28,32},
                xticklabels={0,4,8,12,16,20,24,28,32},
        x tick label style={
    %	        		rotate=90,
    %			text height=2ex,
    %			scale=0.8,
    %			anchor=north east,
    %    			inner sep=1mm
        },
        xtick pos=bottom,
        ytick pos=left,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        fixed,
        fixed zerofill,
            precision=2,
        /tikz/.cd},
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0.0,
                ymax=1.02,
    %                    legend pos=south west,
                xlabel={Bits overwritten},
                ylabel={Accuracy}] 
    \addplot[color=blue,very thick,no marks] coordinates {
    (0,0.9095394611358643)
(1,0.9029605388641357)
(2,0.9111841917037964)
(3,0.9046052694320679)
(4,0.9095394611358643)
(5,0.9078947305679321)
(6,0.9128289222717285)
(7,0.9128289222717285)
(8,0.9161184430122375)
(9,0.90625)
(10,0.9095394611358643)
(11,0.9111841917037964)
(12,0.9046052694320679)
(13,0.9095394611358643)
(14,0.9161184430122375)
(15,0.8996710777282715)
(16,0.9078947305679321)
(17,0.9095394611358643)
(18,0.9128289222717285)
(19,0.9161184430122375)
(20,0.9226973652839661)
(21,0.9128289222717285)
(22,0.9013158082962036)
(23,0.8848684430122375)
(24,0.84375)
(25,0.40296053886413574)
(26,0.3009868562221527)
(27,0.13651315867900848)
(28,0.23848684132099152)
(29,0.125)
(30,0.09210526198148727)
(31,0.17598684132099152)
(32,0.1315789520740509)
    }; \label{layer9}
    \end{axis}
    %
    % Need to initially run LaTeX twice to get legend correct (due to label)
    %
    \begin{axis}[%width=0.875\textwidth,
        width=0.6\textwidth,
        height=0.5\textwidth,
    %		   /pgf/number format/1000 sep={},
    %	           ybar=4*\pgflinewidth,
    %	           bar width=25pt,
        axis y line*=right,
                symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
    %                    enlargelimits=true,
    %		   xtick=data,
        xticklabel=\empty,
    %	 	   x tick label style={
    %	        		rotate=90,
    %			font=\footnotesize,
    %%			anchor=north east,
    %    			inner sep=1mm},
        xtick pos=bottom,
        y tick label style={
    %			scale=0.8,
    %%		   	rotate=90,
            /pgf/number format/.cd,
        1000 sep={},
        fixed,
        fixed zerofill,
            precision=0,
        /tikz/.cd,
        text width=width("$10$"),align=right},
        ytick={0,2,4,6,8,10},
    %  		   scaled y ticks=false,
    %  		   scaled y ticks=true,
        enlarge x limits=0.03,
                ymin=0,
                ymax=10,
    %                    legend pos=south west,
    %                    xlabel={Time Window},
%                ylabel={Capacity (in MB)},
    %                    ylabel style={rotate=180},
    %                    legend pos = north west] 
    %                    legend pos = south east] 
                legend pos = south west] 
    %                    legend cell align=left,
    %                    legend columns=-1,%%%%%%%%%%
    %                    legend pos=north west,%%%%%%%%%%
    %                    legend style={
    %%                at={(1,1.05)},
    %%                anchor=south east,
    %%	        nodes={rotate=90},%%%%% rotate text in legend
    %%                at={(0.125,0)},
    %%                at={(0.125,0)},
    %%                at={(0.8775,0)},
    %%                at={(0.915,0.52)},
    %%                anchor=south,
    %                column sep=1ex
    %        },
    %]
    \addlegendimage{/pgfplots/refstyle=layer9,very thick}\addlegendentry{Accuracy}
    \addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.294976)
(2,0.589952)
(3,0.884928)
(4,1.179904)
(5,1.47488)
(6,1.769856)
(7,2.064832)
(8,2.359808)
(9,2.654784)
(10,2.94976)
(11,3.244736)
(12,3.539712)
(13,3.834688)
(14,4.129664)
(15,4.42464)
(16,4.719616)
(17,5.014592)
(18,5.309568)
(19,5.604544)
(20,5.89952)
(21,6.194496)
(22,6.489472)
(23,6.784448)
(24,7.079424)
(25,7.3744)
(26,7.669376)
(27,7.964352)
(28,8.259328)
(29,8.554304)
(30,8.84928)
(31,9.144256)
(32,9.439232)
    }; \addlegendentry{Capacity}
    \end{axis}
    \end{tikzpicture}
    

==> figures/lr_all.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.865234)
(22,0.865234)
(23, 0.84798)
(24,0.7900390625)
(25,0.6142578125)
(26,0.5198567708333334)
(27,0.3203125)
(28,0.2789713541666667)
(29,0.24869791666666666)
(30,0.1904296875)
(31,0.19303385416666666)
(32,0.07975260416666667)
}; \label{lr_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,2,4,6,8,10,12},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=12,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=lr_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1,0.32)
(2,0.64)
(3,0.96)
(4,1.28)
(5,1.6)
(6,1.92)
(7,2.24)
(8,2.56)
(9,2.88)
(10,3.2)
(11,3.52)
(12,3.84)
(13,4.16)
(14,4.48)
(15,4.8)
(16,5.12)
(17,5.44)
(18,5.76)
(19,6.08)
(20,6.4)
(21,6.72)
(22,7.04)
(23,7.36)
(24,7.68)
(25,8)
(26,8.32)
(27,8.64)
(28,8.96)
(29,9.28)
(30,9.6)
(31,9.92)
(32,10.24)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/lr_conf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=15cm,
        height=15cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        xtick={0,...,9},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Adload},
\texttt{BHO},
\texttt{Ceeinject},
\texttt{OnLineGames},
\texttt{Renos},
\texttt{Startpage},
\texttt{VB},
\texttt{VBInject},
\texttt{Vobfus},
\texttt{WinWebSec}
        },
        ytick={0,...,9},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=200,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
%                /pgf/number format/precision=0,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=4,
                /pgf/number format/zerofill=true,
                scale=1.0,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=100,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=10,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.9673
1 0 0.0041
2 0 0.0
3 0 0.0041
4 0 0.0
5 0 0.0204
6 0 0.0041
7 0 0.0
8 0 0.0
9 0 0.0
0 1 0.0035
1 1 0.9716
2 1 0.0035
3 1 0.0
4 1 0.0
5 1 0.0142
6 1 0.0
7 1 0.0035
8 1 0.0035
9 1 0.0
0 2 0.0
1 2 0.0
2 2 0.8664
3 2 0.0138
4 2 0.0046
5 2 0.023
6 2 0.0
7 2 0.0415
8 2 0.0046
9 2 0.0461
0 3 0.0
1 3 0.0
2 3 0.0099
3 3 0.9205
4 3 0.0
5 3 0.0232
6 3 0.0099
7 3 0.0265
8 3 0.0
9 3 0.0099
0 4 0.0032
1 4 0.0
2 4 0.0
3 4 0.0
4 4 0.9013
5 4 0.0414
6 4 0.0096
7 4 0.0223
8 4 0.0
9 4 0.0223
0 5 0.0037
1 5 0.0186
2 5 0.0037
3 5 0.0149
4 5 0.0
5 5 0.8699
6 5 0.0
7 5 0.026
8 5 0.0
9 5 0.0632
0 6 0.0
1 6 0.0045
2 6 0.0045
3 6 0.0
4 6 0.0135
5 6 0.036
6 6 0.5901
7 6 0.2838
8 6 0.009
9 6 0.0586
0 7 0.0
1 7 0.0037
2 7 0.013
3 7 0.0074
4 7 0.0204
5 7 0.0297
6 7 0.0576
7 7 0.7955
8 7 0.0019
9 7 0.0706
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0045
7 8 0.0225
8 8 0.9685
9 8 0.0045
0 9 0.0
1 9 0.0022
2 9 0.0152
3 9 0.0022
4 9 0.013
5 9 0.0369
6 9 0.0195
7 9 0.0651
8 9 0.0
9 9 0.846
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/lstm_all.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(0, 0.7562500238)
(1, 0.7746710777)
(2, 0.7648026347)
(3, 0.7782894969)
(4, 0.7865131497)
(5, 0.7730262876)
(6, 0.7726973891)
(7, 0.7710526586)
(8, 0.7513157725)
(9, 0.7769736648)
(10, 0.7828947306)
(11, 0.7677631378)
(12, 0.7753289342)
(13, 0.78125)
(14, 0.7766447663)
(15, 0.7740131617)
(16, 0.7736842036)
(17, 0.7657894492)
(18, 0.7700657845)
(19, 0.7766447663)
(20, 0.7726973891)
(21, 0.7631579041)
(22, 0.7740131617)
(23, 0.781578958)
(24, 0.7858552337)
(25, 0.7437499762)
(26, 0.2026315778)
(27, 0.1134868413)
(28, 0.1276315749)
(29, 0.1782894731)
(30, 0.1759868413)
(31, 0.0815789476)
(32, 0.168750003)
};\label{lstm_all_plot}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1$"),align=right},
            xtick style={draw=none},
		   ytick={0,1,2,3,4,5},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=5,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=lstm_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
		(0, 0)
		(1, 0.13995325)
		(2, 0.2799065)
		(3, 0.41985975)
		(4, 0.559813)
		(5, 0.69976625)
		(6, 0.8397195)
		(7, 0.97967275)
		(8, 1.119626)
		(9, 1.25957925)
		(10, 1.3995325)
		(11, 1.53948575)
		(12, 1.679439)
		(13, 1.81939225)
		(14, 1.9593455)
		(15, 2.09929875)
		(16, 2.239252)
		(17, 2.37920525)
		(18, 2.5191585)
		(19, 2.65911175)
		(20, 2.799065)
		(21, 2.93901825)
		(22, 3.0789715)
		(23, 3.21892475)
		(24, 3.358878)
		(25, 3.49883125)
		(26, 3.6387845)
		(27, 3.77873775)
		(28, 3.918691)
		(29, 4.05864425)
		(30, 4.1985975)
		(31, 4.33855075)
		(32, 4.478504)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/lstm_internal.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(0, 0.7865131497)
(1, 0.7894737124)
(2, 0.8055921197)
(3, 0.7960526347)
(4, 0.7881578803)
(5, 0.7888157964)
(6, 0.790789485)
(7, 0.7858552337)
(8, 0.7845394611)
(9, 0.8134868145)
(10, 0.790789485)
(11, 0.7914473414)
(12, 0.7881578803)
(13, 0.790789485)
(14, 0.7861841917)
(15, 0.7904605269)
(16, 0.7878289223)
(17, 0.802631557)
(18, 0.791118443)
(19, 0.7930921316)
(20, 0.7861841917)
(21, 0.7736842036)
(22, 0.7832236886)
(23, 0.7786183953)
(24, 0.7730262876)
(25, 0.7453947663)
(26, 0.3536184132)
(27, 0.2460526377)
(28, 0.2546052635)
(29, 0.1194078922)
(30, 0.1095394716)
(31, 0.1513157934)
(32, 0.07236842066)
};\label{lstm_in_plot}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1$"),align=right},
            xtick style={draw=none},
		   ytick={0,1,2,3,4,5},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=5,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=lstm_in_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
		(0, 0)
		(1, 0.139792)
		(2, 0.279584)
		(3, 0.419376)
		(4, 0.559168)
		(5, 0.69896)
		(6, 0.838752)
		(7, 0.978544)
		(8, 1.118336)
		(9, 1.258128)
		(10, 1.39792)
		(11, 1.537712)
		(12, 1.677504)
		(13, 1.817296)
		(14, 1.957088)
		(15, 2.09688)
		(16, 2.236672)
		(17, 2.376464)
		(18, 2.516256)
		(19, 2.656048)
		(20, 2.79584)
		(21, 2.935632)
		(22, 3.075424)
		(23, 3.215216)
		(24, 3.355008)
		(25, 3.4948)
		(26, 3.634592)
		(27, 3.774384)
		(28, 3.914176)
		(29, 4.053968)
		(30, 4.19376)
		(31, 4.333552)
		(32, 4.473344)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/lstm_output.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(0, 0.7605262995)
(1, 0.759539485)
(2, 0.7743421197)
(3, 0.7592105269)
(4, 0.7615131736)
(5, 0.7536184192)
(6, 0.7421052456)
(7, 0.7638157606)
(8, 0.7490131855)
(9, 0.75)
(10, 0.7562500238)
(11, 0.7677631378)
(12, 0.76217103)
(13, 0.7437499762)
(14, 0.7687500119)
(15, 0.7638157606)
(16, 0.7575657964)
(17, 0.7555921078)
(18, 0.7506579161)
(19, 0.7519736886)
(20, 0.7555921078)
(21, 0.7667763233)
(22, 0.7526316047)
(23, 0.6325657964)
(24, 0.6575657725)
(25, 0.03947368264)
(26, 0.08651315421)
(27, 0.1052631587)
(28, 0.1118421033)
(29, 0.1036184207)
(30, 0.1726973653)
(31, 0.07861842215)
(32, 0.06710526347)
};\label{lstm_out_plot}
\end{axis}
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$1$"),align=right},
            xtick style={draw=none},
		   ytick={0,1,2,3,4,5,6},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=6,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=lstm_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
		(0, 0)
		(1, 0.16125)
		(2, 0.3225)
		(3, 0.48375)
		(4, 0.645)
		(5, 0.80625)
		(6, 0.9675)
		(7, 1.12875)
		(8, 1.29)
		(9, 1.45125)
		(10, 1.6125)
		(11, 1.77375)
		(12, 1.935)
		(13, 2.09625)
		(14, 2.2575)
		(15, 2.41875)
		(16, 2.58)
		(17, 2.74125)
		(18, 2.9025)
		(19, 3.06375)
		(20, 3.225)
		(21, 3.38625)
		(22, 3.5475)
		(23, 3.70875)
		(24, 3.87)
		(25, 4.03125)
		(26, 4.1925)
		(27, 4.35375)
		(28, 4.515)
		(29, 4.67625)
		(30, 4.8375)
		(31, 4.99875)
		(32, 5.16)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/mlp_all.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.8416768416768416)
(1, 0.8416768416768416)
(2, 0.8416768416768416)
(3, 0.8416768416768416)
(4, 0.8416768416768416)
(5, 0.8416768416768416)
(6, 0.8416768416768416)
(7, 0.8416768416768416)
(8, 0.8416768416768416)
(9, 0.8416768416768416)
(10, 0.8416768416768416)
(11, 0.8416768416768416)
(12, 0.8416768416768416)
(13, 0.8412698412698413)
(14, 0.8412698412698413)
(15, 0.8412698412698413)
(16, 0.8416768416768416)
(17, 0.8412698412698413)
(18, 0.8416768416768416)
(19, 0.8412698412698413)
(20, 0.8335368335368335)
(21, 0.8205128205128205)
(22, 0.7822547822547823)
(23, 0.6092796092796092)
(24, 0.5018315018315018)
(25, 0.2836792836792837)
(26, 0.08750508750508751)
(27, 0.06919006919006919)
(28, 0.09198209198209198)
(29, 0.06512006512006512)
(30, 0.1045991045991046)
(31, 0.1693121693121693)
(32, 0.1693121693121693)
}; \label{mlp_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,30,60,90,120,150},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=150,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=mlp_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0000)
(1,4.268500)
(2,8.537000)
(3,12.805500)
(4,17.074000)
(5,21.342500)
(6,25.611000)
(7,29.879500)
(8,34.148000)
(9,38.416500)
(10,42.685000)
(11,46.953500)
(12,51.222000)
(13,55.490500)
(14,59.759000)
(15,64.027500)
(16,68.296000)
(17,72.564500)
(18,76.833000)
(19,81.101500)
(20,85.370000)
(21,89.638500)
(22,93.907000)
(23,98.175500)
(24,102.444000)
(25,106.712500)
(26,110.981000)
(27,115.249500)
(28,119.518000)
(29,123.786500)
(30,128.055000)
(31,132.323500)
(32,136.592000)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/mlp_internal.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.8416768416768416)
(1, 0.8416768416768416)
(2, 0.8416768416768416)
(3, 0.8416768416768416)
(4, 0.8416768416768416)
(5, 0.8416768416768416)
(6, 0.8416768416768416)
(7, 0.8416768416768416)
(8, 0.8416768416768416)
(9, 0.8416768416768416)
(10, 0.8416768416768416)
(11, 0.8416768416768416)
(12, 0.8416768416768416)
(13, 0.8412698412698413)
(14, 0.8412698412698413)
(15, 0.8412698412698413)
(16, 0.8416768416768416)
(17, 0.8408628408628409)
(18, 0.8412698412698413)
(19, 0.8420838420838421)
(20, 0.8343508343508343)
(21, 0.8241758241758241)
(22, 0.7948717948717948)
(23, 0.6931216931216931)
(24, 0.5844525844525844)
(25, 0.2849002849002849)
(26, 0.21733821733821734)
(27, 0.13512413512413513)
(28, 0.15262515262515264)
(29, 0.12942612942612944)
(30, 0.07814407814407814)
(31, 0.1693121693121693)
(32, 0.1693121693121693)
}; \label{mlp_in_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,30,60,90,120,150},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=150,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=mlp_in_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0000)
(1,4.256000)
(2,8.512000)
(3,12.768000)
(4,17.024000)
(5,21.280000)
(6,25.536000)
(7,29.792000)
(8,34.048000)
(9,38.304000)
(10,42.560000)
(11,46.816000)
(12,51.072000)
(13,55.328000)
(14,59.584000)
(15,63.840000)
(16,68.096000)
(17,72.352000)
(18,76.608000)
(19,80.864000)
(20,85.120000)
(21,89.376000)
(22,93.632000)
(23,97.888000)
(24,102.144000)
(25,106.400000)
(26,110.656000)
(27,114.912000)
(28,119.168000)
(29,123.424000)
(30,127.680000)
(31,131.936000)
(32,136.192000)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/mlp_output.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.8416768416768416)
(1, 0.8416768416768416)
(2, 0.8416768416768416)
(3, 0.8416768416768416)
(4, 0.8416768416768416)
(5, 0.8416768416768416)
(6, 0.8416768416768416)
(7, 0.8416768416768416)
(8, 0.8416768416768416)
(9, 0.8416768416768416)
(10, 0.8416768416768416)
(11, 0.8416768416768416)
(12, 0.8416768416768416)
(13, 0.8416768416768416)
(14, 0.8416768416768416)
(15, 0.8416768416768416)
(16, 0.8412698412698413)
(17, 0.8416768416768416)
(18, 0.8416768416768416)
(19, 0.8400488400488401)
(20, 0.8408628408628409)
(21, 0.8388278388278388)
(22, 0.8347578347578347)
(23, 0.820919820919821)
(24, 0.8103378103378104)
(25, 0.811965811965812)
(26, 0.382987382987383)
(27, 0.361009361009361)
(28, 0.18925518925518925)
(29, 0.06512006512006512)
(30, 0.15506715506715507)
(31, 0.15669515669515668)
(32, 0.1693121693121693)
}; \label{mlp_out_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=3,
			/tikz/.cd,
			text width=width("$0.100$"),align=right},
		   ytick={0.0,0.075,0.15,0.225,0.30,0.375,0.45},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=0.45,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=mlp_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0000)
(1,0.012500)
(2,0.025000)
(3,0.037500)
(4,0.050000)
(5,0.062500)
(6,0.075000)
(7,0.087500)
(8,0.100000)
(9,0.112500)
(10,0.125000)
(11,0.137500)
(12,0.150000)
(13,0.162500)
(14,0.175000)
(15,0.187500)
(16,0.200000)
(17,0.212500)
(18,0.225000)
(19,0.237500)
(20,0.250000)
(21,0.262500)
(22,0.275000)
(23,0.287500)
(24,0.300000)
(25,0.312500)
(26,0.325000)
(27,0.337500)
(28,0.350000)
(29,0.362500)
(30,0.375000)
(31,0.387500)
(32,0.400000)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/svm_graph.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.8873453440416758)
(1, 0.8873453440416758)
(2, 0.8873453440416758)
(3, 0.8873453440416758)
(4, 0.8873453440416758)
(5, 0.8873453440416758)
(6, 0.8873453440416758)
(7, 0.8873453440416758)
(8, 0.8873453440416758)
(9, 0.8873453440416758)
(10, 0.8873453440416758)
(11, 0.8873453440416758)
(12, 0.8873453440416758)
(13, 0.8873453440416758)
(14, 0.8873453440416758)
(15, 0.8873453440416758)
(16, 0.8873453440416758)
(17, 0.8873453440416758)
(18, 0.8873453440416758)
(19, 0.8873453440416758)
(20, 0.8873453440416758)
(21, 0.8873453440416758)
(22, 0.8873453440416758)
(23, 0.8873453440416758)
(24, 0.8873453440416758)
(25, 0.8875624050358151)
(26, 0.8871282830475363)
(27, 0.8851747341002821)
(28, 0.5940959409594095)
(29, 0.109398741046234)
(30, 0.13110484046016932)
(31, 0.23703060560017364)
(32, 0.3386151508573909)
}; \label{svm_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
%		   xtick=data,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100,120},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=120,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=svm_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0, 0)
(1, 3.337875)
(2, 6.67575)
(3, 10.013625)
(4, 13.3515)
(5, 16.689375)
(6, 20.02725)
(7, 23.365125)
(8, 26.703)
(9, 30.040875)
(10, 33.37875)
(11, 36.716625)
(12, 40.0545)
(13, 43.392375)
(14, 46.73025)
(15, 50.068125)
(16, 53.406)
(17, 56.743875)
(18, 60.08175)
(19, 63.419625)
(20, 66.7575)
(21, 70.095375)
(22, 73.43325)
(23, 76.771125)
(24, 80.109)
(25, 83.446875)
(26, 86.78475)
(27, 90.122625)
(28, 93.4605)
(29, 96.798375)
(30, 100.13625)
(31, 103.474125)
(32, 106.812)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/vgg16_all.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.9078947305679321)
(1,0.9029605388641357)
(2,0.90625)
(3,0.9046052694320679)
(4,0.9111841917037964)
(5,0.9161184430122375)
(6,0.9078947305679321)
(7,0.9046052694320679)
(8,0.9078947305679321)
(9,0.9111841917037964)
(10,0.9029605388641357)
(11,0.9078947305679321)
(12,0.9029605388641357)
(13,0.9177631735801697)
(14,0.9144737124443054)
(15,0.9144737124443054)
(16,0.9078947305679321)
(17,0.9128289222717285)
(18,0.9210526347160339)
(19,0.8996710777282715)
(20,0.9013158082962036)
(21,0.8667762875556946)
(22,0.6940789222717285)
(23,0.2746710479259491)
(24,0.09703947603702545)
(25,0.16611842811107635)
(26,0.12335526198148727)
(27,0.09046052396297455)
(28,0.11019736528396606)
(29,0.11019736528396606)
(30,0.12993420660495758)
(31,0.18421052396297455)
(32,0.17269736528396606)
}; \label{vgg16_all}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,20,40,60},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=65.0,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=vgg16_all,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,1.83997725)
(2,3.6799545)
(3,5.51993175)
(4,7.359909)
(5,9.19988625)
(6,11.0398635)
(7,12.87984075)
(8,14.719818)
(9,16.55979525)
(10,18.3997725)
(11,20.23974975)
(12,22.079727)
(13,23.91970425)
(14,25.7596815)
(15,27.59965875)
(16,29.439636)
(17,31.27961325)
(18,33.1195905)
(19,34.95956775)
(20,36.799545)
(21,38.63952225)
(22,40.4794995)
(23,42.31947675)
(24,44.159454)
(25,45.99943125)
(26,47.8394085)
(27,49.67938575)
(28,51.519363)
(29,53.35934025)
(30,55.1993175)
(31,57.03929475)
(32,58.879272)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/vgg16_in.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.9144737124443054)
(1,0.9111841917037964)
(2,0.9095394611358643)
(3,0.9013158082962036)
(4,0.9095394611358643)
(5,0.9095394611358643)
(6,0.9095394611358643)
(7,0.90625)
(8,0.9111841917037964)
(9,0.9095394611358643)
(10,0.9095394611358643)
(11,0.9029605388641357)
(12,0.9111841917037964)
(13,0.9111841917037964)
(14,0.9078947305679321)
(15,0.9111841917037964)
(16,0.9111841917037964)
(17,0.9046052694320679)
(18,0.9095394611358643)
(19,0.90625)
(20,0.9029605388641357)
(21,0.875)
(22,0.7516447305679321)
(23,0.25986841320991516)
(24,0.1496710479259491)
(25,0.11348684132099152)
(26,0.1694078892469406)
(27,0.12993420660495758)
(28,0.16611842811107635)
(29,0.06743421405553818)
(30,0.07236842066049576)
(31,0.1694078892469406)
(32,0.1809210479259491)
}; \label{vgg16_in}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,20,40,60},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=65.0,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in MB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=vgg16_in,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,1.839336)
(2,3.678672)
(3,5.518008)
(4,7.357344)
(5,9.19668)
(6,11.036016)
(7,12.875352)
(8,14.714688)
(9,16.554024)
(10,18.39336)
(11,20.232696)
(12,22.072032)
(13,23.911368)
(14,25.750704)
(15,27.59004)
(16,29.429376)
(17,31.268712)
(18,33.108048)
(19,34.947384)
(20,36.78672)
(21,38.626056)
(22,40.465392)
(23,42.304728)
(24,44.144064)
(25,45.9834)
(26,47.822736)
(27,49.662072)
(28,51.501408)
(29,53.340744)
(30,55.18008)
(31,57.019416)
(32,58.858752)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/vgg16_out.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0,0.9046052694320679)
(1,0.9095394611358643)
(2,0.90625)
(3,0.9111841917037964)
(4,0.9046052694320679)
(5,0.9128289222717285)
(6,0.9128289222717285)
(7,0.90625)
(8,0.90625)
(9,0.9161184430122375)
(10,0.9111841917037964)
(11,0.9144737124443054)
(12,0.9161184430122375)
(13,0.9128289222717285)
(14,0.90625)
(15,0.9177631735801697)
(16,0.9276315569877625)
(17,0.9144737124443054)
(18,0.9111841917037964)
(19,0.9128289222717285)
(20,0.9111841917037964)
(21,0.9029605388641357)
(22,0.8848684430122375)
(23,0.8552631735801697)
(24,0.6085526347160339)
(25,0.34046053886413574)
(26,0.17269736528396606)
(27,0.17598684132099152)
(28,0.24671052396297455)
(29,0.15131579339504242)
(30,0.07401315867900848)
(31,0.15953947603702545)
(32,0.10690789669752121)
}; \label{vgg16_out}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,5,10,15,20},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=22,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=vgg16_out,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.64125)
(2,1.2825)
(3,1.92375)
(4,2.565)
(5,3.20625)
(6,3.8475)
(7,4.48875)
(8,5.13)
(9,5.77125)
(10,6.4125)
(11,7.05375)
(12,7.695)
(13,8.33625)
(14,8.9775)
(15,9.61875)
(16,10.26)
(17,10.90125)
(18,11.5425)
(19,12.18375)
(20,12.825)
(21,13.46625)
(22,14.1075)
(23,14.74875)
(24,15.39)
(25,16.03125)
(26,16.6725)
(27,17.31375)
(28,17.955)
(29,18.59625)
(30,19.2375)
(31,19.87875)
(32,20.52)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/xception_all.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.888648392432)
(1, 0.886393302829)
(2, 0.889293828292)
(3, 0.881029383911)
(4, 0.881938479122)
(5, 0.889438028378)
(6, 0.879859277183)
(7, 0.881574938281)
(8, 0.880304757290)
(9, 0.878676841676)
(10, 0.871676841676)
(11, 0.871676841676)
(12, 0.871676841676)
(13, 0.871676841676)
(14, 0.871676841676)
(15, 0.871676841676)
(16, 0.871676841676)
(17, 0.871676841676)
(18, 0.871676841676)
(19, 0.871676841676)
(20, 0.871676841676)
(21, 0.865512820512)
(22, 0.852254782254)
(23, 0.531212549555)
(24, 0.5018315018315018)
(25, 0.1503398200000000)
(26, 0.1503398239839828)
(27, 0.1503398229819829)
(28, 0.1502981298291929)
(29, 0.1503982829989919)
(30, 0.1503982829989919)
(31, 0.1503982829989919)
(32, 0.1503982829989919)
}; \label{xcept_all_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100, 120, 140},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=140,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=xcept_all_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0)
(1,4.27)
(2,8.54)
(3,12.81)
(4,17.08)
(5,21.36)
(6,25.63)
(7,29.90)
(8,34.17)
(9,38.44)
(10,42.72)
(11,46.99)
(12,51.26)
(13,55.36)
(14,59.80)
(15,64.08)
(16,68.35)
(17,72.62)
(18,76.89)
(19,81.16)
(20,85.44)
(21,89.71)
(22,93.98)
(23,98.25)
(24,102.52)
(25,106.8)
(26,111.07)
(27,115.34)
(28,119.61)
(29,123.88)
(30,128.15)
(31,132.32)
(32,136.7)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/xception_internal.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.888648392432)
(1, 0.886393302829)
(2, 0.889293828292)
(3, 0.881029383911)
(4, 0.881938479122)
(5, 0.889438028378)
(6, 0.879859277183)
(7, 0.881574938281)
(8, 0.880304757290)
(9, 0.878676841676)
(10, 0.871676841676)
(11, 0.871676841676)
(12, 0.871676841676)
(13, 0.871676841676)
(14, 0.871676841676)
(15, 0.871676841676)
(16, 0.871676841676)
(17, 0.871676841676)
(18, 0.871676841676)
(19, 0.871676841676)
(20, 0.871676841676)
(21, 0.865512820512)
(22, 0.852254782254)
(23, 0.531212549555)
(24, 0.5018315018315018)
(25, 0.1503398200000000)
(26, 0.1503398239839828)
(27, 0.1503398229819829)
(28, 0.1502981298291929)
(29, 0.1503982829989919)
(30, 0.1503982829989919)
(31, 0.1503982829989919)
(32, 0.1503982829989919)
}; \label{xcept_in_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$100$"),align=right},
		   ytick={0,20,40,60,80,100, 120},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=120,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=xcept_in_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,3.63)
(2,7.26)
(3,10.89)
(4,14.52)
(5,18.15)
(6,21.7)
(7,25.41)
(8,29.04)
(9,32.67)
(10,36.30)
(11,39.93)
(12,43.56)
(13,47.19)
(14,50.83)
(15,54.46)
(16,58.09)
(17,61.72)
(18,65.35)
(19,68.398)
(20,72.61)
(21,76.24)
(22, 79.87)
(23,83.5)
(24,87.13)
(25,90.76)
(26,94.39)
(27,98.03)
(28,101.66)
(29,105.29)
(30,108.92)
(31,112.55)
(32,116.18)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}


==> figures/xception_output.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
                    xtick={0,4,8,12,16,20,24,28,32},
                    xticklabels={0,4,8,12,16,20,24,28,32},
	 	   x tick label style={
%	        		rotate=90,
%			text height=2ex,
%			scale=0.8,
%			anchor=north east,
%    			inner sep=1mm
		   },
		   xtick pos=bottom,
		   ytick pos=left,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2,
			/tikz/.cd},
		   ytick={0.0,0.2,0.4,0.6,0.8,1.0},
  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0.0,
                    ymax=1.02,
%                    legend pos=south west,
                    xlabel={Bits overwritten},
                    ylabel={Accuracy}] 
\addplot[color=blue,very thick,no marks] coordinates {
(0, 0.888648392432)
(1, 0.8873)
(2, 0.8886)
(3, 0.8883)
(4, 0.8871)
(5, 0.8870)
(6, 0.8850)
(7, 0.8824)
(8, 0.8827)
(9, 0.8814)
(10, 0.8809)
(11, 0.8800)
(12, 0.8803)
(13, 0.8787)
(14, 0.8773)
(15, 0.8773)
(16, 0.8753)
(17, 0.8727)
(18, 0.8699)
(19, 0.8656)
(20, 0.8650)
(21, 0.8624)
(22, 0.8614)
(23, 0.8612)
(24, 0.8605)
(25, 0.811965811965812)
(26, 0.5432)
(27, 0.3211)
(28, 0.1455)
(29, 0.1575)
(30, 0.1455)
(31, 0.1450)
(32, 0.1448)
}; \label{xcept_out_plot}
\end{axis}
%
% Need to initially run LaTeX twice to get legend correct (due to label)
%
\begin{axis}[%width=0.875\textwidth,
		   width=0.7\textwidth,
		   height=0.5\textwidth,
%		   /pgf/number format/1000 sep={},
%	           ybar=4*\pgflinewidth,
%	           bar width=25pt,
		   axis y line*=right,
                    symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
%                    enlargelimits=true,
		   xtick=\empty,
		   xticklabel=\empty,
%	 	   x tick label style={
%	        		rotate=90,
%			font=\footnotesize,
%%			anchor=north east,
%    			inner sep=1mm},
		   xtick pos=bottom,
	 	   y tick label style={
%			scale=0.8,
%%		   	rotate=90,
    		 	/pgf/number format/.cd,
			1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd,
			text width=width("$10$"),align=right},
		   ytick={0,5,10,15,20,25},
%  		   scaled y ticks=false,
%  		   scaled y ticks=true,
		   enlarge x limits=0.03,
                    ymin=0,
                    ymax=25,
%                    legend pos=south west,
%                    xlabel={Time Window},
                    ylabel={Capacity (in KB)},
%                    ylabel style={rotate=180},
%                    legend pos = north west] 
%                    legend pos = south east] 
                    legend pos = south west] 
%                    legend cell align=left,
%                    legend columns=-1,%%%%%%%%%%
%                    legend pos=north west,%%%%%%%%%%
%                    legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%%                at={(0.915,0.52)},
%%                anchor=south,
%                column sep=1ex
%        },
%]
\addlegendimage{/pgfplots/refstyle=xcept_out_plot,very thick}\addlegendentry{Accuracy}
\addplot[color=red,very thick,dashed,no marks] coordinates {
(0,0.0)
(1,0.64)
(2,1.28)
(3,1.92)
(4,2.56)
(5,3.20)
(6,3.84)
(7,4.48)
(8,5.13)
(9,5.77)
(10,6.41)
(11,7.05)
(12,7.69)
(13,8.33)
(14,8.97)
(15,9.61)
(16,10.26)
(17,10.90)
(18,11.54)
(19,12.18)
(20,12.82)
(21,13.46)
(22,14.10)
(23,14.74)
(24,15.39)
(25,16.03)
(26,16.67)
(27,17.31)
(28,17.95)
(29,18.59)
(30,19.23)
(31,19.87)
(32,20.52)
}; \addlegendentry{Capacity}
\end{axis}
\end{tikzpicture}

